Out-of-Core GPU Gradient Boosting

GPU-based algorithms have greatly accelerated many machine learning methods; however, GPU memory is typically smaller than main memory, limiting the size of training data. In this paper, we describe an out-of-core GPU gradient boosting algorithm implemented in the XGBoost library. We show that much larger datasets can fit on a given GPU, without degrading model accuracy or training time. To the best of our knowledge, this is the first out-of-core GPU implementation of gradient boosting. Similar approaches can be applied to other machine learning algorithms

==> higgs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.470000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.470000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.470000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.808750in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027535in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.027535in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941044in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941044in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854553in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854553in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768062in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768062in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681571in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.681571in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595080in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595080in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.315875in,y=0.163766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{0.516172in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{0.516172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808750in}{0.516172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464613in,y=0.467947in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.76\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{0.873351in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{0.873351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808750in}{0.873351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464613in,y=0.825126in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.77\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{1.230531in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{1.230531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808750in}{1.230531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464613in,y=1.182305in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.78\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{1.587710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808750in}{1.587710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464613in,y=1.539485in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.79\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{1.944889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808750in}{1.944889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464613in,y=1.896664in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{2.302069in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{2.302069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808750in}{2.302069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464613in,y=2.253843in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.81\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{2.659248in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{2.659248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808750in}{2.659248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464613in,y=2.611023in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.82\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{3.016427in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{3.016427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808750in}{3.016427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464613in,y=2.968202in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.83\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{3.373606in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{3.373606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808750in}{3.373606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464613in,y=3.325381in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.84\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409058in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Evaluation AUC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.916749in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.040868in}}%
\pgfpathlineto{\pgfqpoint{1.064076in}{1.140129in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.202206in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{1.294144in}}%
\pgfpathlineto{\pgfqpoint{1.100616in}{1.412442in}}%
\pgfpathlineto{\pgfqpoint{1.128021in}{1.551778in}}%
\pgfpathlineto{\pgfqpoint{1.164562in}{1.718259in}}%
\pgfpathlineto{\pgfqpoint{1.173697in}{1.766085in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.844486in}}%
\pgfpathlineto{\pgfqpoint{1.201102in}{1.873882in}}%
\pgfpathlineto{\pgfqpoint{1.210237in}{1.919065in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.947925in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{1.982965in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{2.072509in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{2.094869in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{2.125122in}}%
\pgfpathlineto{\pgfqpoint{1.283318in}{2.147196in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{2.200451in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.223061in}}%
\pgfpathlineto{\pgfqpoint{1.338128in}{2.253849in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{2.272244in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.311605in}}%
\pgfpathlineto{\pgfqpoint{1.402074in}{2.352859in}}%
\pgfpathlineto{\pgfqpoint{1.411209in}{2.363003in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.388863in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{2.412401in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{2.427617in}}%
\pgfpathlineto{\pgfqpoint{1.475155in}{2.439868in}}%
\pgfpathlineto{\pgfqpoint{1.484290in}{2.449977in}}%
\pgfpathlineto{\pgfqpoint{1.493425in}{2.454977in}}%
\pgfpathlineto{\pgfqpoint{1.502560in}{2.464835in}}%
\pgfpathlineto{\pgfqpoint{1.548235in}{2.493838in}}%
\pgfpathlineto{\pgfqpoint{1.557370in}{2.503053in}}%
\pgfpathlineto{\pgfqpoint{1.566506in}{2.507018in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.556702in}}%
\pgfpathlineto{\pgfqpoint{1.630451in}{2.561488in}}%
\pgfpathlineto{\pgfqpoint{1.639586in}{2.563345in}}%
\pgfpathlineto{\pgfqpoint{1.648721in}{2.568417in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{2.576418in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.582704in}}%
\pgfpathlineto{\pgfqpoint{1.676127in}{2.593277in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.602063in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{2.608814in}}%
\pgfpathlineto{\pgfqpoint{1.703532in}{2.612100in}}%
\pgfpathlineto{\pgfqpoint{1.721802in}{2.625994in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{2.634888in}}%
\pgfpathlineto{\pgfqpoint{1.740072in}{2.637639in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{2.643889in}}%
\pgfpathlineto{\pgfqpoint{1.758342in}{2.646854in}}%
\pgfpathlineto{\pgfqpoint{1.767478in}{2.655640in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{2.673035in}}%
\pgfpathlineto{\pgfqpoint{1.840558in}{2.691323in}}%
\pgfpathlineto{\pgfqpoint{1.849693in}{2.693466in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.700645in}}%
\pgfpathlineto{\pgfqpoint{1.867963in}{2.705753in}}%
\pgfpathlineto{\pgfqpoint{1.877099in}{2.712718in}}%
\pgfpathlineto{\pgfqpoint{1.886234in}{2.715575in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{2.720468in}}%
\pgfpathlineto{\pgfqpoint{1.913639in}{2.724183in}}%
\pgfpathlineto{\pgfqpoint{1.931909in}{2.735113in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{2.736934in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{2.742756in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{2.747578in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{2.759437in}}%
\pgfpathlineto{\pgfqpoint{1.995855in}{2.761115in}}%
\pgfpathlineto{\pgfqpoint{2.004990in}{2.765294in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.769116in}}%
\pgfpathlineto{\pgfqpoint{2.032395in}{2.772117in}}%
\pgfpathlineto{\pgfqpoint{2.041530in}{2.778010in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{2.781939in}}%
\pgfpathlineto{\pgfqpoint{2.068935in}{2.791011in}}%
\pgfpathlineto{\pgfqpoint{2.087206in}{2.794655in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{2.795726in}}%
\pgfpathlineto{\pgfqpoint{2.105476in}{2.800084in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.802441in}}%
\pgfpathlineto{\pgfqpoint{2.132881in}{2.808763in}}%
\pgfpathlineto{\pgfqpoint{2.142016in}{2.809870in}}%
\pgfpathlineto{\pgfqpoint{2.169421in}{2.820443in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{2.825586in}}%
\pgfpathlineto{\pgfqpoint{2.196827in}{2.828801in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{2.838659in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.839731in}}%
\pgfpathlineto{\pgfqpoint{2.233367in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{2.251637in}{2.847124in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.848446in}}%
\pgfpathlineto{\pgfqpoint{2.269907in}{2.851375in}}%
\pgfpathlineto{\pgfqpoint{2.324718in}{2.861697in}}%
\pgfpathlineto{\pgfqpoint{2.342988in}{2.870091in}}%
\pgfpathlineto{\pgfqpoint{2.352123in}{2.872948in}}%
\pgfpathlineto{\pgfqpoint{2.361258in}{2.878485in}}%
\pgfpathlineto{\pgfqpoint{2.388664in}{2.887878in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.895879in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{2.899344in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{2.904023in}}%
\pgfpathlineto{\pgfqpoint{2.470879in}{2.909488in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{2.911774in}}%
\pgfpathlineto{\pgfqpoint{2.489150in}{2.912631in}}%
\pgfpathlineto{\pgfqpoint{2.498285in}{2.916310in}}%
\pgfpathlineto{\pgfqpoint{2.580500in}{2.930490in}}%
\pgfpathlineto{\pgfqpoint{2.607906in}{2.933347in}}%
\pgfpathlineto{\pgfqpoint{2.626176in}{2.936562in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{2.943098in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.948885in}}%
\pgfpathlineto{\pgfqpoint{2.690121in}{2.950956in}}%
\pgfpathlineto{\pgfqpoint{2.699257in}{2.953064in}}%
\pgfpathlineto{\pgfqpoint{2.708392in}{2.958278in}}%
\pgfpathlineto{\pgfqpoint{2.735797in}{2.963600in}}%
\pgfpathlineto{\pgfqpoint{2.744932in}{2.963958in}}%
\pgfpathlineto{\pgfqpoint{2.754067in}{2.966886in}}%
\pgfpathlineto{\pgfqpoint{2.763202in}{2.967315in}}%
\pgfpathlineto{\pgfqpoint{2.781472in}{2.971173in}}%
\pgfpathlineto{\pgfqpoint{2.799743in}{2.974280in}}%
\pgfpathlineto{\pgfqpoint{2.808878in}{2.980781in}}%
\pgfpathlineto{\pgfqpoint{2.836283in}{2.983638in}}%
\pgfpathlineto{\pgfqpoint{2.845418in}{2.988353in}}%
\pgfpathlineto{\pgfqpoint{2.872823in}{2.994246in}}%
\pgfpathlineto{\pgfqpoint{2.891093in}{2.994996in}}%
\pgfpathlineto{\pgfqpoint{2.909364in}{2.998568in}}%
\pgfpathlineto{\pgfqpoint{2.927634in}{3.001461in}}%
\pgfpathlineto{\pgfqpoint{2.936769in}{3.005569in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{3.006462in}}%
\pgfpathlineto{\pgfqpoint{2.973309in}{3.012713in}}%
\pgfpathlineto{\pgfqpoint{2.982444in}{3.017106in}}%
\pgfpathlineto{\pgfqpoint{3.000714in}{3.022035in}}%
\pgfpathlineto{\pgfqpoint{3.018985in}{3.024107in}}%
\pgfpathlineto{\pgfqpoint{3.028120in}{3.027393in}}%
\pgfpathlineto{\pgfqpoint{3.037255in}{3.028000in}}%
\pgfpathlineto{\pgfqpoint{3.046390in}{3.030321in}}%
\pgfpathlineto{\pgfqpoint{3.055525in}{3.030964in}}%
\pgfpathlineto{\pgfqpoint{3.064660in}{3.035251in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{3.037929in}}%
\pgfpathlineto{\pgfqpoint{3.082930in}{3.039430in}}%
\pgfpathlineto{\pgfqpoint{3.092065in}{3.043609in}}%
\pgfpathlineto{\pgfqpoint{3.119471in}{3.048716in}}%
\pgfpathlineto{\pgfqpoint{3.137741in}{3.050038in}}%
\pgfpathlineto{\pgfqpoint{3.146876in}{3.053145in}}%
\pgfpathlineto{\pgfqpoint{3.165146in}{3.056288in}}%
\pgfpathlineto{\pgfqpoint{3.174281in}{3.056324in}}%
\pgfpathlineto{\pgfqpoint{3.210821in}{3.062182in}}%
\pgfpathlineto{\pgfqpoint{3.229092in}{3.063825in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{3.065932in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{3.070540in}}%
\pgfpathlineto{\pgfqpoint{3.311307in}{3.073754in}}%
\pgfpathlineto{\pgfqpoint{3.320443in}{3.074219in}}%
\pgfpathlineto{\pgfqpoint{3.329578in}{3.076148in}}%
\pgfpathlineto{\pgfqpoint{3.347848in}{3.083255in}}%
\pgfpathlineto{\pgfqpoint{3.411793in}{3.088792in}}%
\pgfpathlineto{\pgfqpoint{3.430064in}{3.091542in}}%
\pgfpathlineto{\pgfqpoint{3.448334in}{3.093864in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{3.104901in}}%
\pgfpathlineto{\pgfqpoint{3.530550in}{3.106686in}}%
\pgfpathlineto{\pgfqpoint{3.567090in}{3.110580in}}%
\pgfpathlineto{\pgfqpoint{3.612765in}{3.114080in}}%
\pgfpathlineto{\pgfqpoint{3.621900in}{3.117116in}}%
\pgfpathlineto{\pgfqpoint{3.640171in}{3.118902in}}%
\pgfpathlineto{\pgfqpoint{3.649306in}{3.119509in}}%
\pgfpathlineto{\pgfqpoint{3.667576in}{3.122902in}}%
\pgfpathlineto{\pgfqpoint{3.685846in}{3.125010in}}%
\pgfpathlineto{\pgfqpoint{3.713251in}{3.127296in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{3.130939in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{3.132010in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{3.133118in}}%
\pgfpathlineto{\pgfqpoint{3.768062in}{3.135975in}}%
\pgfpathlineto{\pgfqpoint{3.786332in}{3.136618in}}%
\pgfpathlineto{\pgfqpoint{3.804602in}{3.140047in}}%
\pgfpathlineto{\pgfqpoint{3.832007in}{3.142869in}}%
\pgfpathlineto{\pgfqpoint{3.841143in}{3.144762in}}%
\pgfpathlineto{\pgfqpoint{3.859413in}{3.144940in}}%
\pgfpathlineto{\pgfqpoint{3.877683in}{3.148012in}}%
\pgfpathlineto{\pgfqpoint{3.905088in}{3.151120in}}%
\pgfpathlineto{\pgfqpoint{3.932493in}{3.153370in}}%
\pgfpathlineto{\pgfqpoint{3.950764in}{3.154691in}}%
\pgfpathlineto{\pgfqpoint{3.969034in}{3.155763in}}%
\pgfpathlineto{\pgfqpoint{3.996439in}{3.159263in}}%
\pgfpathlineto{\pgfqpoint{4.069520in}{3.166835in}}%
\pgfpathlineto{\pgfqpoint{4.115195in}{3.174336in}}%
\pgfpathlineto{\pgfqpoint{4.142600in}{3.176765in}}%
\pgfpathlineto{\pgfqpoint{4.170006in}{3.179194in}}%
\pgfpathlineto{\pgfqpoint{4.188276in}{3.180944in}}%
\pgfpathlineto{\pgfqpoint{4.215681in}{3.182801in}}%
\pgfpathlineto{\pgfqpoint{4.243086in}{3.186552in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{3.188195in}}%
\pgfpathlineto{\pgfqpoint{4.297897in}{3.190159in}}%
\pgfpathlineto{\pgfqpoint{4.325302in}{3.192909in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{3.194695in}}%
\pgfpathlineto{\pgfqpoint{4.425788in}{3.200160in}}%
\pgfpathlineto{\pgfqpoint{4.444058in}{3.202268in}}%
\pgfpathlineto{\pgfqpoint{4.544544in}{3.206804in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{3.211947in}}%
\pgfpathlineto{\pgfqpoint{4.645030in}{3.212840in}}%
\pgfpathlineto{\pgfqpoint{4.663301in}{3.214483in}}%
\pgfpathlineto{\pgfqpoint{4.727246in}{3.218555in}}%
\pgfpathlineto{\pgfqpoint{4.791192in}{3.222948in}}%
\pgfpathlineto{\pgfqpoint{4.900813in}{3.228449in}}%
\pgfpathlineto{\pgfqpoint{4.909948in}{3.230199in}}%
\pgfpathlineto{\pgfqpoint{5.074380in}{3.235735in}}%
\pgfpathlineto{\pgfqpoint{5.101785in}{3.236628in}}%
\pgfpathlineto{\pgfqpoint{5.110920in}{3.236342in}}%
\pgfpathlineto{\pgfqpoint{5.147460in}{3.239021in}}%
\pgfpathlineto{\pgfqpoint{5.229676in}{3.243022in}}%
\pgfpathlineto{\pgfqpoint{5.257081in}{3.244343in}}%
\pgfpathlineto{\pgfqpoint{5.293622in}{3.245522in}}%
\pgfpathlineto{\pgfqpoint{5.357567in}{3.248987in}}%
\pgfpathlineto{\pgfqpoint{5.375837in}{3.250594in}}%
\pgfpathlineto{\pgfqpoint{5.412378in}{3.252487in}}%
\pgfpathlineto{\pgfqpoint{5.439783in}{3.254380in}}%
\pgfpathlineto{\pgfqpoint{5.458053in}{3.256130in}}%
\pgfpathlineto{\pgfqpoint{5.485458in}{3.256559in}}%
\pgfpathlineto{\pgfqpoint{5.521999in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{5.531134in}{3.259523in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.260416in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.260416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.947925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.352859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.524198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.655640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.742756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.808763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.859304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.916310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.949885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{2.992603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.030321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.063825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.088792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.112580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.136297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.155120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.176765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.192909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.204982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.216269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.226699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.235271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.243808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.252987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.607789in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.884745in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.030653in}}%
\pgfpathlineto{\pgfqpoint{1.064076in}{1.125877in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.202849in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{1.289751in}}%
\pgfpathlineto{\pgfqpoint{1.100616in}{1.410370in}}%
\pgfpathlineto{\pgfqpoint{1.128021in}{1.557243in}}%
\pgfpathlineto{\pgfqpoint{1.137156in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.698007in}}%
\pgfpathlineto{\pgfqpoint{1.164562in}{1.735689in}}%
\pgfpathlineto{\pgfqpoint{1.173697in}{1.799767in}}%
\pgfpathlineto{\pgfqpoint{1.182832in}{1.831592in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.869774in}}%
\pgfpathlineto{\pgfqpoint{1.201102in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{1.210237in}{1.935781in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{1.999502in}}%
\pgfpathlineto{\pgfqpoint{1.246777in}{2.051364in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{2.073867in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{2.102262in}}%
\pgfpathlineto{\pgfqpoint{1.283318in}{2.147339in}}%
\pgfpathlineto{\pgfqpoint{1.328993in}{2.242491in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{2.273387in}}%
\pgfpathlineto{\pgfqpoint{1.356399in}{2.291460in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.315963in}}%
\pgfpathlineto{\pgfqpoint{1.392939in}{2.346145in}}%
\pgfpathlineto{\pgfqpoint{1.402074in}{2.355788in}}%
\pgfpathlineto{\pgfqpoint{1.411209in}{2.369611in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{2.377183in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.386577in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{2.421831in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{2.427474in}}%
\pgfpathlineto{\pgfqpoint{1.475155in}{2.437975in}}%
\pgfpathlineto{\pgfqpoint{1.484290in}{2.445583in}}%
\pgfpathlineto{\pgfqpoint{1.502560in}{2.466585in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{2.479587in}}%
\pgfpathlineto{\pgfqpoint{1.539100in}{2.501625in}}%
\pgfpathlineto{\pgfqpoint{1.548235in}{2.507054in}}%
\pgfpathlineto{\pgfqpoint{1.557370in}{2.518091in}}%
\pgfpathlineto{\pgfqpoint{1.566506in}{2.526699in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{2.547522in}}%
\pgfpathlineto{\pgfqpoint{1.603046in}{2.558630in}}%
\pgfpathlineto{\pgfqpoint{1.612181in}{2.567631in}}%
\pgfpathlineto{\pgfqpoint{1.639586in}{2.581883in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{2.595813in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.601456in}}%
\pgfpathlineto{\pgfqpoint{1.676127in}{2.614672in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.619137in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{2.627959in}}%
\pgfpathlineto{\pgfqpoint{1.703532in}{2.634603in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{2.649175in}}%
\pgfpathlineto{\pgfqpoint{1.740072in}{2.655247in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{2.663248in}}%
\pgfpathlineto{\pgfqpoint{1.767478in}{2.672213in}}%
\pgfpathlineto{\pgfqpoint{1.776613in}{2.676142in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{2.681179in}}%
\pgfpathlineto{\pgfqpoint{1.804018in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{1.813153in}{2.688965in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{2.692037in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{2.697359in}}%
\pgfpathlineto{\pgfqpoint{1.840558in}{2.705895in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.711860in}}%
\pgfpathlineto{\pgfqpoint{1.877099in}{2.727791in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{2.735970in}}%
\pgfpathlineto{\pgfqpoint{1.904504in}{2.739149in}}%
\pgfpathlineto{\pgfqpoint{1.913639in}{2.743649in}}%
\pgfpathlineto{\pgfqpoint{1.922774in}{2.745292in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{2.752115in}}%
\pgfpathlineto{\pgfqpoint{1.959314in}{2.765223in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{2.774831in}}%
\pgfpathlineto{\pgfqpoint{2.004990in}{2.780653in}}%
\pgfpathlineto{\pgfqpoint{2.014125in}{2.785546in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.788332in}}%
\pgfpathlineto{\pgfqpoint{2.032395in}{2.794440in}}%
\pgfpathlineto{\pgfqpoint{2.041530in}{2.797298in}}%
\pgfpathlineto{\pgfqpoint{2.050665in}{2.801870in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{2.808370in}}%
\pgfpathlineto{\pgfqpoint{2.068935in}{2.810263in}}%
\pgfpathlineto{\pgfqpoint{2.078071in}{2.814835in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.827908in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{2.849732in}}%
\pgfpathlineto{\pgfqpoint{2.187692in}{2.850589in}}%
\pgfpathlineto{\pgfqpoint{2.196827in}{2.853053in}}%
\pgfpathlineto{\pgfqpoint{2.205962in}{2.858661in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{2.860054in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.863662in}}%
\pgfpathlineto{\pgfqpoint{2.233367in}{2.865948in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{2.866983in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.874020in}}%
\pgfpathlineto{\pgfqpoint{2.279042in}{2.877877in}}%
\pgfpathlineto{\pgfqpoint{2.288178in}{2.881949in}}%
\pgfpathlineto{\pgfqpoint{2.306448in}{2.887414in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{2.888343in}}%
\pgfpathlineto{\pgfqpoint{2.324718in}{2.891057in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{2.896022in}}%
\pgfpathlineto{\pgfqpoint{2.361258in}{2.905844in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.907559in}}%
\pgfpathlineto{\pgfqpoint{2.388664in}{2.909238in}}%
\pgfpathlineto{\pgfqpoint{2.425204in}{2.919132in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.920489in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{2.924168in}}%
\pgfpathlineto{\pgfqpoint{2.452609in}{2.924561in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{2.940312in}}%
\pgfpathlineto{\pgfqpoint{2.489150in}{2.941098in}}%
\pgfpathlineto{\pgfqpoint{2.507420in}{2.949385in}}%
\pgfpathlineto{\pgfqpoint{2.525690in}{2.952778in}}%
\pgfpathlineto{\pgfqpoint{2.534825in}{2.956885in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{2.958707in}}%
\pgfpathlineto{\pgfqpoint{2.571365in}{2.962064in}}%
\pgfpathlineto{\pgfqpoint{2.598771in}{2.967851in}}%
\pgfpathlineto{\pgfqpoint{2.607906in}{2.969208in}}%
\pgfpathlineto{\pgfqpoint{2.617041in}{2.974351in}}%
\pgfpathlineto{\pgfqpoint{2.626176in}{2.975173in}}%
\pgfpathlineto{\pgfqpoint{2.653581in}{2.982888in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{2.983602in}}%
\pgfpathlineto{\pgfqpoint{2.680986in}{2.987889in}}%
\pgfpathlineto{\pgfqpoint{2.690121in}{2.988317in}}%
\pgfpathlineto{\pgfqpoint{2.699257in}{2.990532in}}%
\pgfpathlineto{\pgfqpoint{2.708392in}{2.994961in}}%
\pgfpathlineto{\pgfqpoint{2.735797in}{3.002533in}}%
\pgfpathlineto{\pgfqpoint{2.744932in}{3.002819in}}%
\pgfpathlineto{\pgfqpoint{2.754067in}{3.004319in}}%
\pgfpathlineto{\pgfqpoint{2.763202in}{3.007105in}}%
\pgfpathlineto{\pgfqpoint{2.772337in}{3.011677in}}%
\pgfpathlineto{\pgfqpoint{2.790607in}{3.013534in}}%
\pgfpathlineto{\pgfqpoint{2.799743in}{3.016606in}}%
\pgfpathlineto{\pgfqpoint{2.827148in}{3.021356in}}%
\pgfpathlineto{\pgfqpoint{2.836283in}{3.021999in}}%
\pgfpathlineto{\pgfqpoint{2.845418in}{3.024749in}}%
\pgfpathlineto{\pgfqpoint{2.881958in}{3.029607in}}%
\pgfpathlineto{\pgfqpoint{2.927634in}{3.038644in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{3.045752in}}%
\pgfpathlineto{\pgfqpoint{2.964174in}{3.048216in}}%
\pgfpathlineto{\pgfqpoint{2.982444in}{3.051645in}}%
\pgfpathlineto{\pgfqpoint{3.000714in}{3.057503in}}%
\pgfpathlineto{\pgfqpoint{3.009850in}{3.059324in}}%
\pgfpathlineto{\pgfqpoint{3.018985in}{3.059539in}}%
\pgfpathlineto{\pgfqpoint{3.028120in}{3.062039in}}%
\pgfpathlineto{\pgfqpoint{3.046390in}{3.063861in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{3.075362in}}%
\pgfpathlineto{\pgfqpoint{3.128606in}{3.078826in}}%
\pgfpathlineto{\pgfqpoint{3.165146in}{3.087506in}}%
\pgfpathlineto{\pgfqpoint{3.183416in}{3.089828in}}%
\pgfpathlineto{\pgfqpoint{3.192551in}{3.093471in}}%
\pgfpathlineto{\pgfqpoint{3.229092in}{3.101650in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{3.102150in}}%
\pgfpathlineto{\pgfqpoint{3.256497in}{3.105651in}}%
\pgfpathlineto{\pgfqpoint{3.265632in}{3.105901in}}%
\pgfpathlineto{\pgfqpoint{3.283902in}{3.107829in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{3.111544in}}%
\pgfpathlineto{\pgfqpoint{3.329578in}{3.118509in}}%
\pgfpathlineto{\pgfqpoint{3.384388in}{3.125581in}}%
\pgfpathlineto{\pgfqpoint{3.402658in}{3.126760in}}%
\pgfpathlineto{\pgfqpoint{3.430064in}{3.128903in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{3.131546in}}%
\pgfpathlineto{\pgfqpoint{3.457469in}{3.133332in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{3.138833in}}%
\pgfpathlineto{\pgfqpoint{3.557955in}{3.144119in}}%
\pgfpathlineto{\pgfqpoint{3.567090in}{3.144155in}}%
\pgfpathlineto{\pgfqpoint{3.585360in}{3.148334in}}%
\pgfpathlineto{\pgfqpoint{3.621900in}{3.152834in}}%
\pgfpathlineto{\pgfqpoint{3.631036in}{3.154906in}}%
\pgfpathlineto{\pgfqpoint{3.649306in}{3.155477in}}%
\pgfpathlineto{\pgfqpoint{3.685846in}{3.162621in}}%
\pgfpathlineto{\pgfqpoint{3.722386in}{3.166300in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{3.169157in}}%
\pgfpathlineto{\pgfqpoint{3.795467in}{3.178944in}}%
\pgfpathlineto{\pgfqpoint{3.804602in}{3.179122in}}%
\pgfpathlineto{\pgfqpoint{3.841143in}{3.184230in}}%
\pgfpathlineto{\pgfqpoint{3.859413in}{3.186266in}}%
\pgfpathlineto{\pgfqpoint{3.886818in}{3.191445in}}%
\pgfpathlineto{\pgfqpoint{3.914223in}{3.195838in}}%
\pgfpathlineto{\pgfqpoint{3.950764in}{3.198803in}}%
\pgfpathlineto{\pgfqpoint{4.014709in}{3.204554in}}%
\pgfpathlineto{\pgfqpoint{4.032979in}{3.206518in}}%
\pgfpathlineto{\pgfqpoint{4.060385in}{3.208947in}}%
\pgfpathlineto{\pgfqpoint{4.096925in}{3.212054in}}%
\pgfpathlineto{\pgfqpoint{4.115195in}{3.213590in}}%
\pgfpathlineto{\pgfqpoint{4.160871in}{3.218198in}}%
\pgfpathlineto{\pgfqpoint{4.179141in}{3.222127in}}%
\pgfpathlineto{\pgfqpoint{4.197411in}{3.223913in}}%
\pgfpathlineto{\pgfqpoint{4.334437in}{3.237700in}}%
\pgfpathlineto{\pgfqpoint{4.361843in}{3.239700in}}%
\pgfpathlineto{\pgfqpoint{4.407518in}{3.245593in}}%
\pgfpathlineto{\pgfqpoint{4.462329in}{3.250237in}}%
\pgfpathlineto{\pgfqpoint{4.489734in}{3.254094in}}%
\pgfpathlineto{\pgfqpoint{4.517139in}{3.256737in}}%
\pgfpathlineto{\pgfqpoint{4.526274in}{3.258666in}}%
\pgfpathlineto{\pgfqpoint{4.535409in}{3.259273in}}%
\pgfpathlineto{\pgfqpoint{4.544544in}{3.261131in}}%
\pgfpathlineto{\pgfqpoint{4.571950in}{3.262738in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{3.269417in}}%
\pgfpathlineto{\pgfqpoint{4.690706in}{3.274739in}}%
\pgfpathlineto{\pgfqpoint{4.718111in}{3.276847in}}%
\pgfpathlineto{\pgfqpoint{4.745516in}{3.279775in}}%
\pgfpathlineto{\pgfqpoint{4.782057in}{3.284169in}}%
\pgfpathlineto{\pgfqpoint{4.827732in}{3.286705in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.288991in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{3.291277in}}%
\pgfpathlineto{\pgfqpoint{4.955623in}{3.294956in}}%
\pgfpathlineto{\pgfqpoint{4.964758in}{3.296134in}}%
\pgfpathlineto{\pgfqpoint{4.983029in}{3.296742in}}%
\pgfpathlineto{\pgfqpoint{5.065244in}{3.302956in}}%
\pgfpathlineto{\pgfqpoint{5.074380in}{3.305135in}}%
\pgfpathlineto{\pgfqpoint{5.101785in}{3.306350in}}%
\pgfpathlineto{\pgfqpoint{5.174865in}{3.310171in}}%
\pgfpathlineto{\pgfqpoint{5.193136in}{3.312350in}}%
\pgfpathlineto{\pgfqpoint{5.330162in}{3.320208in}}%
\pgfpathlineto{\pgfqpoint{5.348432in}{3.323101in}}%
\pgfpathlineto{\pgfqpoint{5.384973in}{3.325602in}}%
\pgfpathlineto{\pgfqpoint{5.458053in}{3.332138in}}%
\pgfpathlineto{\pgfqpoint{5.512864in}{3.334710in}}%
\pgfpathlineto{\pgfqpoint{5.558539in}{3.338674in}}%
\pgfpathlineto{\pgfqpoint{5.567674in}{3.340139in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.340782in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.340782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.607789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.967784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.355788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.547522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.672213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.758722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.831373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.888343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.945206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.987889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{3.027464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.063861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.101650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.127546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.149191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.177301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.199517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.216305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.237378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.255166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.274739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.290455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.301671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.315065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.328745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.612110in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.874101in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.003115in}}%
\pgfpathlineto{\pgfqpoint{1.064076in}{1.108911in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.193241in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{1.266820in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{1.326505in}}%
\pgfpathlineto{\pgfqpoint{1.100616in}{1.399584in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{1.438195in}}%
\pgfpathlineto{\pgfqpoint{1.118886in}{1.504023in}}%
\pgfpathlineto{\pgfqpoint{1.137156in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{1.146292in}{1.643323in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.702543in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.858880in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.966820in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{1.996395in}}%
\pgfpathlineto{\pgfqpoint{1.246777in}{2.061508in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{2.112442in}}%
\pgfpathlineto{\pgfqpoint{1.292453in}{2.179377in}}%
\pgfpathlineto{\pgfqpoint{1.301588in}{2.195558in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.235312in}}%
\pgfpathlineto{\pgfqpoint{1.328993in}{2.251635in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{2.280316in}}%
\pgfpathlineto{\pgfqpoint{1.356399in}{2.295711in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.319213in}}%
\pgfpathlineto{\pgfqpoint{1.402074in}{2.362860in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{2.386113in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.396328in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{2.408329in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{2.426010in}}%
\pgfpathlineto{\pgfqpoint{1.493425in}{2.457227in}}%
\pgfpathlineto{\pgfqpoint{1.502560in}{2.461442in}}%
\pgfpathlineto{\pgfqpoint{1.548235in}{2.505911in}}%
\pgfpathlineto{\pgfqpoint{1.566506in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.526627in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{2.532306in}}%
\pgfpathlineto{\pgfqpoint{1.612181in}{2.557702in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.562738in}}%
\pgfpathlineto{\pgfqpoint{1.639586in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{1.648721in}{2.580811in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{2.588634in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.594241in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.608350in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{2.614493in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{2.630138in}}%
\pgfpathlineto{\pgfqpoint{1.721802in}{2.635710in}}%
\pgfpathlineto{\pgfqpoint{1.740072in}{2.649318in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{2.653390in}}%
\pgfpathlineto{\pgfqpoint{1.767478in}{2.658462in}}%
\pgfpathlineto{\pgfqpoint{1.776613in}{2.662427in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{2.670392in}}%
\pgfpathlineto{\pgfqpoint{1.804018in}{2.677321in}}%
\pgfpathlineto{\pgfqpoint{1.813153in}{2.682536in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{2.684929in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{2.690180in}}%
\pgfpathlineto{\pgfqpoint{1.840558in}{2.698038in}}%
\pgfpathlineto{\pgfqpoint{1.849693in}{2.703145in}}%
\pgfpathlineto{\pgfqpoint{1.867963in}{2.716647in}}%
\pgfpathlineto{\pgfqpoint{1.877099in}{2.723362in}}%
\pgfpathlineto{\pgfqpoint{1.886234in}{2.725969in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{2.730862in}}%
\pgfpathlineto{\pgfqpoint{1.904504in}{2.733827in}}%
\pgfpathlineto{\pgfqpoint{1.913639in}{2.738363in}}%
\pgfpathlineto{\pgfqpoint{1.922774in}{2.741113in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{2.748328in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{2.754901in}}%
\pgfpathlineto{\pgfqpoint{1.959314in}{2.759901in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{2.766723in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{2.775295in}}%
\pgfpathlineto{\pgfqpoint{1.995855in}{2.777724in}}%
\pgfpathlineto{\pgfqpoint{2.014125in}{2.787940in}}%
\pgfpathlineto{\pgfqpoint{2.032395in}{2.791547in}}%
\pgfpathlineto{\pgfqpoint{2.041530in}{2.796369in}}%
\pgfpathlineto{\pgfqpoint{2.050665in}{2.803120in}}%
\pgfpathlineto{\pgfqpoint{2.068935in}{2.810192in}}%
\pgfpathlineto{\pgfqpoint{2.087206in}{2.812835in}}%
\pgfpathlineto{\pgfqpoint{2.105476in}{2.825265in}}%
\pgfpathlineto{\pgfqpoint{2.114611in}{2.828587in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.833873in}}%
\pgfpathlineto{\pgfqpoint{2.142016in}{2.839838in}}%
\pgfpathlineto{\pgfqpoint{2.151151in}{2.843052in}}%
\pgfpathlineto{\pgfqpoint{2.160286in}{2.844017in}}%
\pgfpathlineto{\pgfqpoint{2.169421in}{2.846410in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{2.847624in}}%
\pgfpathlineto{\pgfqpoint{2.187692in}{2.850803in}}%
\pgfpathlineto{\pgfqpoint{2.196827in}{2.855875in}}%
\pgfpathlineto{\pgfqpoint{2.205962in}{2.858161in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{2.861769in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.863304in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{2.870127in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.878913in}}%
\pgfpathlineto{\pgfqpoint{2.269907in}{2.880556in}}%
\pgfpathlineto{\pgfqpoint{2.288178in}{2.887378in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{2.889021in}}%
\pgfpathlineto{\pgfqpoint{2.306448in}{2.892022in}}%
\pgfpathlineto{\pgfqpoint{2.324718in}{2.900880in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{2.909023in}}%
\pgfpathlineto{\pgfqpoint{2.361258in}{2.914095in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.916381in}}%
\pgfpathlineto{\pgfqpoint{2.379528in}{2.921560in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{2.924775in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.929240in}}%
\pgfpathlineto{\pgfqpoint{2.425204in}{2.931847in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.933990in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{2.937562in}}%
\pgfpathlineto{\pgfqpoint{2.452609in}{2.939455in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{2.939884in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{2.946563in}}%
\pgfpathlineto{\pgfqpoint{2.516555in}{2.957207in}}%
\pgfpathlineto{\pgfqpoint{2.525690in}{2.960350in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{2.964850in}}%
\pgfpathlineto{\pgfqpoint{2.589635in}{2.971423in}}%
\pgfpathlineto{\pgfqpoint{2.598771in}{2.976245in}}%
\pgfpathlineto{\pgfqpoint{2.617041in}{2.979066in}}%
\pgfpathlineto{\pgfqpoint{2.626176in}{2.980781in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{2.984352in}}%
\pgfpathlineto{\pgfqpoint{2.653581in}{2.986603in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.987960in}}%
\pgfpathlineto{\pgfqpoint{2.680986in}{2.991317in}}%
\pgfpathlineto{\pgfqpoint{2.708392in}{2.997354in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{3.003140in}}%
\pgfpathlineto{\pgfqpoint{2.763202in}{3.007641in}}%
\pgfpathlineto{\pgfqpoint{2.772337in}{3.011141in}}%
\pgfpathlineto{\pgfqpoint{2.790607in}{3.013641in}}%
\pgfpathlineto{\pgfqpoint{2.818013in}{3.019427in}}%
\pgfpathlineto{\pgfqpoint{2.836283in}{3.024107in}}%
\pgfpathlineto{\pgfqpoint{2.909364in}{3.037322in}}%
\pgfpathlineto{\pgfqpoint{2.918499in}{3.037608in}}%
\pgfpathlineto{\pgfqpoint{2.927634in}{3.039251in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{3.046109in}}%
\pgfpathlineto{\pgfqpoint{2.955039in}{3.049359in}}%
\pgfpathlineto{\pgfqpoint{2.964174in}{3.049431in}}%
\pgfpathlineto{\pgfqpoint{2.973309in}{3.052181in}}%
\pgfpathlineto{\pgfqpoint{2.991579in}{3.055288in}}%
\pgfpathlineto{\pgfqpoint{3.000714in}{3.059967in}}%
\pgfpathlineto{\pgfqpoint{3.009850in}{3.060825in}}%
\pgfpathlineto{\pgfqpoint{3.018985in}{3.064182in}}%
\pgfpathlineto{\pgfqpoint{3.037255in}{3.066825in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{3.069540in}}%
\pgfpathlineto{\pgfqpoint{3.082930in}{3.071969in}}%
\pgfpathlineto{\pgfqpoint{3.092065in}{3.072826in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{3.075933in}}%
\pgfpathlineto{\pgfqpoint{3.128606in}{3.079541in}}%
\pgfpathlineto{\pgfqpoint{3.146876in}{3.085970in}}%
\pgfpathlineto{\pgfqpoint{3.156011in}{3.087899in}}%
\pgfpathlineto{\pgfqpoint{3.165146in}{3.088506in}}%
\pgfpathlineto{\pgfqpoint{3.219957in}{3.100471in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{3.103329in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{3.108722in}}%
\pgfpathlineto{\pgfqpoint{3.302172in}{3.111437in}}%
\pgfpathlineto{\pgfqpoint{3.311307in}{3.115902in}}%
\pgfpathlineto{\pgfqpoint{3.338713in}{3.121902in}}%
\pgfpathlineto{\pgfqpoint{3.356983in}{3.123938in}}%
\pgfpathlineto{\pgfqpoint{3.411793in}{3.133796in}}%
\pgfpathlineto{\pgfqpoint{3.475739in}{3.140261in}}%
\pgfpathlineto{\pgfqpoint{3.484874in}{3.142261in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{3.144119in}}%
\pgfpathlineto{\pgfqpoint{3.539685in}{3.147905in}}%
\pgfpathlineto{\pgfqpoint{3.548820in}{3.150512in}}%
\pgfpathlineto{\pgfqpoint{3.594495in}{3.156370in}}%
\pgfpathlineto{\pgfqpoint{3.640171in}{3.165978in}}%
\pgfpathlineto{\pgfqpoint{3.667576in}{3.167871in}}%
\pgfpathlineto{\pgfqpoint{3.704116in}{3.175122in}}%
\pgfpathlineto{\pgfqpoint{3.722386in}{3.177515in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{3.178051in}}%
\pgfpathlineto{\pgfqpoint{3.740657in}{3.179944in}}%
\pgfpathlineto{\pgfqpoint{3.786332in}{3.184409in}}%
\pgfpathlineto{\pgfqpoint{3.877683in}{3.195874in}}%
\pgfpathlineto{\pgfqpoint{3.886818in}{3.198767in}}%
\pgfpathlineto{\pgfqpoint{3.923358in}{3.201946in}}%
\pgfpathlineto{\pgfqpoint{3.987304in}{3.207268in}}%
\pgfpathlineto{\pgfqpoint{3.996439in}{3.210197in}}%
\pgfpathlineto{\pgfqpoint{4.014709in}{3.211411in}}%
\pgfpathlineto{\pgfqpoint{4.023844in}{3.213733in}}%
\pgfpathlineto{\pgfqpoint{4.042115in}{3.215269in}}%
\pgfpathlineto{\pgfqpoint{4.115195in}{3.224270in}}%
\pgfpathlineto{\pgfqpoint{4.142600in}{3.227984in}}%
\pgfpathlineto{\pgfqpoint{4.160871in}{3.229377in}}%
\pgfpathlineto{\pgfqpoint{4.188276in}{3.235200in}}%
\pgfpathlineto{\pgfqpoint{4.197411in}{3.235557in}}%
\pgfpathlineto{\pgfqpoint{4.233951in}{3.241736in}}%
\pgfpathlineto{\pgfqpoint{4.261357in}{3.243843in}}%
\pgfpathlineto{\pgfqpoint{4.270492in}{3.244058in}}%
\pgfpathlineto{\pgfqpoint{4.279627in}{3.245629in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{3.245986in}}%
\pgfpathlineto{\pgfqpoint{4.297897in}{3.249022in}}%
\pgfpathlineto{\pgfqpoint{4.325302in}{3.250665in}}%
\pgfpathlineto{\pgfqpoint{4.334437in}{3.253416in}}%
\pgfpathlineto{\pgfqpoint{4.425788in}{3.263774in}}%
\pgfpathlineto{\pgfqpoint{4.444058in}{3.265488in}}%
\pgfpathlineto{\pgfqpoint{4.453194in}{3.268453in}}%
\pgfpathlineto{\pgfqpoint{4.462329in}{3.268989in}}%
\pgfpathlineto{\pgfqpoint{4.471464in}{3.272168in}}%
\pgfpathlineto{\pgfqpoint{4.498869in}{3.275311in}}%
\pgfpathlineto{\pgfqpoint{4.508004in}{3.277525in}}%
\pgfpathlineto{\pgfqpoint{4.517139in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{4.526274in}{3.280097in}}%
\pgfpathlineto{\pgfqpoint{4.608490in}{3.286348in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{3.287919in}}%
\pgfpathlineto{\pgfqpoint{4.635895in}{3.289026in}}%
\pgfpathlineto{\pgfqpoint{4.672436in}{3.294420in}}%
\pgfpathlineto{\pgfqpoint{4.690706in}{3.297170in}}%
\pgfpathlineto{\pgfqpoint{4.699841in}{3.297420in}}%
\pgfpathlineto{\pgfqpoint{4.718111in}{3.302671in}}%
\pgfpathlineto{\pgfqpoint{4.736381in}{3.303028in}}%
\pgfpathlineto{\pgfqpoint{4.763787in}{3.306171in}}%
\pgfpathlineto{\pgfqpoint{4.791192in}{3.308528in}}%
\pgfpathlineto{\pgfqpoint{4.809462in}{3.311064in}}%
\pgfpathlineto{\pgfqpoint{4.846002in}{3.314243in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.316386in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{3.316994in}}%
\pgfpathlineto{\pgfqpoint{4.900813in}{3.318101in}}%
\pgfpathlineto{\pgfqpoint{4.909948in}{3.318315in}}%
\pgfpathlineto{\pgfqpoint{4.937353in}{3.322387in}}%
\pgfpathlineto{\pgfqpoint{5.001299in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{5.019569in}{3.329923in}}%
\pgfpathlineto{\pgfqpoint{5.037839in}{3.331352in}}%
\pgfpathlineto{\pgfqpoint{5.101785in}{3.339924in}}%
\pgfpathlineto{\pgfqpoint{5.138325in}{3.341389in}}%
\pgfpathlineto{\pgfqpoint{5.165730in}{3.344818in}}%
\pgfpathlineto{\pgfqpoint{5.174865in}{3.344889in}}%
\pgfpathlineto{\pgfqpoint{5.220541in}{3.350426in}}%
\pgfpathlineto{\pgfqpoint{5.293622in}{3.355140in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{3.356426in}}%
\pgfpathlineto{\pgfqpoint{5.339297in}{3.357819in}}%
\pgfpathlineto{\pgfqpoint{5.357567in}{3.360284in}}%
\pgfpathlineto{\pgfqpoint{5.412378in}{3.363641in}}%
\pgfpathlineto{\pgfqpoint{5.448918in}{3.367677in}}%
\pgfpathlineto{\pgfqpoint{5.521999in}{3.372178in}}%
\pgfpathlineto{\pgfqpoint{5.585944in}{3.379643in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.612110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.966820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.362860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.532306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.658462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.754901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.837409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.896486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.950599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.991317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{3.028714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.067468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.102436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.133796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.156370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.183301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.204196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.227984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.250665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.277525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.297170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.316494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.334245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.351354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.364784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.610110in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.876530in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.017402in}}%
\pgfpathlineto{\pgfqpoint{1.064076in}{1.124520in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.194634in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{1.100616in}{1.387225in}}%
\pgfpathlineto{\pgfqpoint{1.128021in}{1.547384in}}%
\pgfpathlineto{\pgfqpoint{1.137156in}{1.596961in}}%
\pgfpathlineto{\pgfqpoint{1.146292in}{1.660967in}}%
\pgfpathlineto{\pgfqpoint{1.182832in}{1.819769in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.859273in}}%
\pgfpathlineto{\pgfqpoint{1.201102in}{1.903957in}}%
\pgfpathlineto{\pgfqpoint{1.210237in}{1.940103in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{1.996287in}}%
\pgfpathlineto{\pgfqpoint{1.237642in}{2.029791in}}%
\pgfpathlineto{\pgfqpoint{1.246777in}{2.058579in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{2.132158in}}%
\pgfpathlineto{\pgfqpoint{1.283318in}{2.150303in}}%
\pgfpathlineto{\pgfqpoint{1.292453in}{2.171698in}}%
\pgfpathlineto{\pgfqpoint{1.301588in}{2.190093in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{2.210988in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.228704in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{2.274673in}}%
\pgfpathlineto{\pgfqpoint{1.356399in}{2.289782in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{2.307462in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.317927in}}%
\pgfpathlineto{\pgfqpoint{1.392939in}{2.344930in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{2.378076in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.394292in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{2.405186in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{2.414080in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{2.426260in}}%
\pgfpathlineto{\pgfqpoint{1.493425in}{2.455120in}}%
\pgfpathlineto{\pgfqpoint{1.511695in}{2.476765in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{2.484409in}}%
\pgfpathlineto{\pgfqpoint{1.539100in}{2.503589in}}%
\pgfpathlineto{\pgfqpoint{1.557370in}{2.517555in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.535521in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{2.540557in}}%
\pgfpathlineto{\pgfqpoint{1.593911in}{2.547951in}}%
\pgfpathlineto{\pgfqpoint{1.603046in}{2.551594in}}%
\pgfpathlineto{\pgfqpoint{1.612181in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{1.648721in}{2.588026in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.605885in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{2.618065in}}%
\pgfpathlineto{\pgfqpoint{1.703532in}{2.624173in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{2.634888in}}%
\pgfpathlineto{\pgfqpoint{1.721802in}{2.641889in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{2.645818in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{2.656069in}}%
\pgfpathlineto{\pgfqpoint{1.758342in}{2.660534in}}%
\pgfpathlineto{\pgfqpoint{1.767478in}{2.662820in}}%
\pgfpathlineto{\pgfqpoint{1.776613in}{2.670392in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{2.673785in}}%
\pgfpathlineto{\pgfqpoint{1.804018in}{2.678750in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{2.695144in}}%
\pgfpathlineto{\pgfqpoint{1.840558in}{2.698038in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{2.724969in}}%
\pgfpathlineto{\pgfqpoint{1.922774in}{2.734398in}}%
\pgfpathlineto{\pgfqpoint{1.931909in}{2.739685in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{2.742256in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{2.749721in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{2.760258in}}%
\pgfpathlineto{\pgfqpoint{1.995855in}{2.769688in}}%
\pgfpathlineto{\pgfqpoint{2.014125in}{2.782653in}}%
\pgfpathlineto{\pgfqpoint{2.032395in}{2.789047in}}%
\pgfpathlineto{\pgfqpoint{2.041530in}{2.795297in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{2.801655in}}%
\pgfpathlineto{\pgfqpoint{2.068935in}{2.807549in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{2.814121in}}%
\pgfpathlineto{\pgfqpoint{2.114611in}{2.818657in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.823407in}}%
\pgfpathlineto{\pgfqpoint{2.142016in}{2.829694in}}%
\pgfpathlineto{\pgfqpoint{2.151151in}{2.834516in}}%
\pgfpathlineto{\pgfqpoint{2.160286in}{2.837730in}}%
\pgfpathlineto{\pgfqpoint{2.187692in}{2.843410in}}%
\pgfpathlineto{\pgfqpoint{2.196827in}{2.846660in}}%
\pgfpathlineto{\pgfqpoint{2.205962in}{2.848231in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{2.853553in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.856697in}}%
\pgfpathlineto{\pgfqpoint{2.233367in}{2.858518in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{2.863769in}}%
\pgfpathlineto{\pgfqpoint{2.251637in}{2.865626in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.868912in}}%
\pgfpathlineto{\pgfqpoint{2.279042in}{2.871627in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{2.882521in}}%
\pgfpathlineto{\pgfqpoint{2.324718in}{2.885914in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{2.891272in}}%
\pgfpathlineto{\pgfqpoint{2.342988in}{2.895129in}}%
\pgfpathlineto{\pgfqpoint{2.361258in}{2.897486in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.902166in}}%
\pgfpathlineto{\pgfqpoint{2.379528in}{2.903559in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{2.909523in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.912738in}}%
\pgfpathlineto{\pgfqpoint{2.416069in}{2.913667in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{2.921810in}}%
\pgfpathlineto{\pgfqpoint{2.452609in}{2.923311in}}%
\pgfpathlineto{\pgfqpoint{2.470879in}{2.930168in}}%
\pgfpathlineto{\pgfqpoint{2.498285in}{2.933276in}}%
\pgfpathlineto{\pgfqpoint{2.525690in}{2.939741in}}%
\pgfpathlineto{\pgfqpoint{2.534825in}{2.944063in}}%
\pgfpathlineto{\pgfqpoint{2.553095in}{2.947456in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{2.951778in}}%
\pgfpathlineto{\pgfqpoint{2.580500in}{2.956135in}}%
\pgfpathlineto{\pgfqpoint{2.589635in}{2.957207in}}%
\pgfpathlineto{\pgfqpoint{2.598771in}{2.963172in}}%
\pgfpathlineto{\pgfqpoint{2.607906in}{2.963743in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{2.975744in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.980852in}}%
\pgfpathlineto{\pgfqpoint{2.699257in}{2.989603in}}%
\pgfpathlineto{\pgfqpoint{2.717527in}{2.991960in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{2.994889in}}%
\pgfpathlineto{\pgfqpoint{2.735797in}{2.999961in}}%
\pgfpathlineto{\pgfqpoint{2.763202in}{3.005355in}}%
\pgfpathlineto{\pgfqpoint{2.772337in}{3.007391in}}%
\pgfpathlineto{\pgfqpoint{2.836283in}{3.013998in}}%
\pgfpathlineto{\pgfqpoint{2.845418in}{3.015677in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{3.017177in}}%
\pgfpathlineto{\pgfqpoint{2.872823in}{3.022428in}}%
\pgfpathlineto{\pgfqpoint{2.909364in}{3.029607in}}%
\pgfpathlineto{\pgfqpoint{2.918499in}{3.030571in}}%
\pgfpathlineto{\pgfqpoint{2.927634in}{3.033107in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{3.034393in}}%
\pgfpathlineto{\pgfqpoint{2.964174in}{3.037358in}}%
\pgfpathlineto{\pgfqpoint{2.982444in}{3.041537in}}%
\pgfpathlineto{\pgfqpoint{2.991579in}{3.045537in}}%
\pgfpathlineto{\pgfqpoint{3.009850in}{3.050252in}}%
\pgfpathlineto{\pgfqpoint{3.018985in}{3.050824in}}%
\pgfpathlineto{\pgfqpoint{3.028120in}{3.053681in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{3.058860in}}%
\pgfpathlineto{\pgfqpoint{3.110336in}{3.063611in}}%
\pgfpathlineto{\pgfqpoint{3.119471in}{3.066825in}}%
\pgfpathlineto{\pgfqpoint{3.137741in}{3.068790in}}%
\pgfpathlineto{\pgfqpoint{3.146876in}{3.071290in}}%
\pgfpathlineto{\pgfqpoint{3.156011in}{3.072576in}}%
\pgfpathlineto{\pgfqpoint{3.165146in}{3.075147in}}%
\pgfpathlineto{\pgfqpoint{3.174281in}{3.076040in}}%
\pgfpathlineto{\pgfqpoint{3.192551in}{3.080327in}}%
\pgfpathlineto{\pgfqpoint{3.201686in}{3.081148in}}%
\pgfpathlineto{\pgfqpoint{3.210821in}{3.084434in}}%
\pgfpathlineto{\pgfqpoint{3.219957in}{3.085291in}}%
\pgfpathlineto{\pgfqpoint{3.229092in}{3.087542in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{3.088113in}}%
\pgfpathlineto{\pgfqpoint{3.256497in}{3.090863in}}%
\pgfpathlineto{\pgfqpoint{3.274767in}{3.091578in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{3.094292in}}%
\pgfpathlineto{\pgfqpoint{3.338713in}{3.099007in}}%
\pgfpathlineto{\pgfqpoint{3.347848in}{3.103222in}}%
\pgfpathlineto{\pgfqpoint{3.375253in}{3.109651in}}%
\pgfpathlineto{\pgfqpoint{3.457469in}{3.116652in}}%
\pgfpathlineto{\pgfqpoint{3.466604in}{3.120474in}}%
\pgfpathlineto{\pgfqpoint{3.475739in}{3.120902in}}%
\pgfpathlineto{\pgfqpoint{3.484874in}{3.125010in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{3.127867in}}%
\pgfpathlineto{\pgfqpoint{3.512279in}{3.130689in}}%
\pgfpathlineto{\pgfqpoint{3.621900in}{3.147726in}}%
\pgfpathlineto{\pgfqpoint{3.649306in}{3.150227in}}%
\pgfpathlineto{\pgfqpoint{3.685846in}{3.155441in}}%
\pgfpathlineto{\pgfqpoint{3.694981in}{3.158299in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{3.162799in}}%
\pgfpathlineto{\pgfqpoint{3.740657in}{3.164871in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{3.165371in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{3.167550in}}%
\pgfpathlineto{\pgfqpoint{3.804602in}{3.173086in}}%
\pgfpathlineto{\pgfqpoint{3.813737in}{3.176801in}}%
\pgfpathlineto{\pgfqpoint{3.868548in}{3.183623in}}%
\pgfpathlineto{\pgfqpoint{3.877683in}{3.184266in}}%
\pgfpathlineto{\pgfqpoint{3.886818in}{3.187266in}}%
\pgfpathlineto{\pgfqpoint{3.905088in}{3.188588in}}%
\pgfpathlineto{\pgfqpoint{3.932493in}{3.191588in}}%
\pgfpathlineto{\pgfqpoint{3.941629in}{3.193695in}}%
\pgfpathlineto{\pgfqpoint{3.959899in}{3.194874in}}%
\pgfpathlineto{\pgfqpoint{3.969034in}{3.196588in}}%
\pgfpathlineto{\pgfqpoint{3.987304in}{3.197839in}}%
\pgfpathlineto{\pgfqpoint{3.996439in}{3.198481in}}%
\pgfpathlineto{\pgfqpoint{4.005574in}{3.200482in}}%
\pgfpathlineto{\pgfqpoint{4.014709in}{3.200982in}}%
\pgfpathlineto{\pgfqpoint{4.023844in}{3.203839in}}%
\pgfpathlineto{\pgfqpoint{4.042115in}{3.204232in}}%
\pgfpathlineto{\pgfqpoint{4.069520in}{3.208947in}}%
\pgfpathlineto{\pgfqpoint{4.078655in}{3.209197in}}%
\pgfpathlineto{\pgfqpoint{4.133465in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{4.142600in}{3.220305in}}%
\pgfpathlineto{\pgfqpoint{4.215681in}{3.224234in}}%
\pgfpathlineto{\pgfqpoint{4.233951in}{3.226341in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{3.229628in}}%
\pgfpathlineto{\pgfqpoint{4.334437in}{3.234235in}}%
\pgfpathlineto{\pgfqpoint{4.361843in}{3.235985in}}%
\pgfpathlineto{\pgfqpoint{4.380113in}{3.238343in}}%
\pgfpathlineto{\pgfqpoint{4.398383in}{3.239771in}}%
\pgfpathlineto{\pgfqpoint{4.407518in}{3.242129in}}%
\pgfpathlineto{\pgfqpoint{4.425788in}{3.243343in}}%
\pgfpathlineto{\pgfqpoint{4.453194in}{3.246129in}}%
\pgfpathlineto{\pgfqpoint{4.471464in}{3.248701in}}%
\pgfpathlineto{\pgfqpoint{4.480599in}{3.250630in}}%
\pgfpathlineto{\pgfqpoint{4.498869in}{3.251380in}}%
\pgfpathlineto{\pgfqpoint{4.508004in}{3.253594in}}%
\pgfpathlineto{\pgfqpoint{4.590220in}{3.261166in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{3.262595in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{3.265524in}}%
\pgfpathlineto{\pgfqpoint{4.663301in}{3.268774in}}%
\pgfpathlineto{\pgfqpoint{4.745516in}{3.275346in}}%
\pgfpathlineto{\pgfqpoint{4.772922in}{3.283347in}}%
\pgfpathlineto{\pgfqpoint{4.818597in}{3.288705in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{3.297670in}}%
\pgfpathlineto{\pgfqpoint{4.891678in}{3.298885in}}%
\pgfpathlineto{\pgfqpoint{4.946488in}{3.305921in}}%
\pgfpathlineto{\pgfqpoint{4.964758in}{3.306778in}}%
\pgfpathlineto{\pgfqpoint{4.973894in}{3.308814in}}%
\pgfpathlineto{\pgfqpoint{4.992164in}{3.310886in}}%
\pgfpathlineto{\pgfqpoint{5.010434in}{3.313600in}}%
\pgfpathlineto{\pgfqpoint{5.028704in}{3.314600in}}%
\pgfpathlineto{\pgfqpoint{5.165730in}{3.327780in}}%
\pgfpathlineto{\pgfqpoint{5.174865in}{3.328066in}}%
\pgfpathlineto{\pgfqpoint{5.211406in}{3.333245in}}%
\pgfpathlineto{\pgfqpoint{5.247946in}{3.335174in}}%
\pgfpathlineto{\pgfqpoint{5.284487in}{3.339067in}}%
\pgfpathlineto{\pgfqpoint{5.321027in}{3.341353in}}%
\pgfpathlineto{\pgfqpoint{5.339297in}{3.343746in}}%
\pgfpathlineto{\pgfqpoint{5.503729in}{3.359141in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.361141in}}%
\pgfpathlineto{\pgfqpoint{5.585944in}{3.367784in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.367927in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.367927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.610110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.967320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.355645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.540557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.662820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.749721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.826372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.882521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.933276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.983817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{3.017177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.055753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.087542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.112294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.144190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.169336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.194874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.220305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.233164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.253594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.270132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.297670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.316994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.334460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.352461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.606253in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.871637in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.187241in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{1.434766in}}%
\pgfpathlineto{\pgfqpoint{1.118886in}{1.493843in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.688256in}}%
\pgfpathlineto{\pgfqpoint{1.164562in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{1.173697in}{1.774872in}}%
\pgfpathlineto{\pgfqpoint{1.201102in}{1.897349in}}%
\pgfpathlineto{\pgfqpoint{1.237642in}{2.021826in}}%
\pgfpathlineto{\pgfqpoint{1.246777in}{2.046685in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{2.101191in}}%
\pgfpathlineto{\pgfqpoint{1.292453in}{2.164054in}}%
\pgfpathlineto{\pgfqpoint{1.301588in}{2.183092in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.225061in}}%
\pgfpathlineto{\pgfqpoint{1.328993in}{2.242420in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{2.271244in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.315677in}}%
\pgfpathlineto{\pgfqpoint{1.392939in}{2.340430in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{2.369718in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.381898in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{2.390971in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{2.402507in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{2.411294in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{2.418366in}}%
\pgfpathlineto{\pgfqpoint{1.475155in}{2.429046in}}%
\pgfpathlineto{\pgfqpoint{1.484290in}{2.435618in}}%
\pgfpathlineto{\pgfqpoint{1.502560in}{2.455298in}}%
\pgfpathlineto{\pgfqpoint{1.529965in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{1.539100in}{2.484230in}}%
\pgfpathlineto{\pgfqpoint{1.566506in}{2.505554in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.514019in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{2.519698in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.554309in}}%
\pgfpathlineto{\pgfqpoint{1.630451in}{2.562595in}}%
\pgfpathlineto{\pgfqpoint{1.639586in}{2.566310in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{2.582954in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.587026in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.604671in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{2.608386in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{2.621565in}}%
\pgfpathlineto{\pgfqpoint{1.721802in}{2.625566in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{1.740072in}{2.640639in}}%
\pgfpathlineto{\pgfqpoint{1.758342in}{2.644568in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{2.663534in}}%
\pgfpathlineto{\pgfqpoint{1.813153in}{2.673499in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{2.678964in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{2.682322in}}%
\pgfpathlineto{\pgfqpoint{1.840558in}{2.689751in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.700645in}}%
\pgfpathlineto{\pgfqpoint{1.904504in}{2.728612in}}%
\pgfpathlineto{\pgfqpoint{1.922774in}{2.731934in}}%
\pgfpathlineto{\pgfqpoint{1.931909in}{2.738006in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{2.741256in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{2.742185in}}%
\pgfpathlineto{\pgfqpoint{1.959314in}{2.747185in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{2.753508in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{2.761223in}}%
\pgfpathlineto{\pgfqpoint{1.995855in}{2.763116in}}%
\pgfpathlineto{\pgfqpoint{2.014125in}{2.774724in}}%
\pgfpathlineto{\pgfqpoint{2.032395in}{2.784511in}}%
\pgfpathlineto{\pgfqpoint{2.050665in}{2.788297in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{2.791369in}}%
\pgfpathlineto{\pgfqpoint{2.078071in}{2.801655in}}%
\pgfpathlineto{\pgfqpoint{2.087206in}{2.805120in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{2.812335in}}%
\pgfpathlineto{\pgfqpoint{2.105476in}{2.815942in}}%
\pgfpathlineto{\pgfqpoint{2.114611in}{2.821979in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.824086in}}%
\pgfpathlineto{\pgfqpoint{2.151151in}{2.835766in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{2.841195in}}%
\pgfpathlineto{\pgfqpoint{2.187692in}{2.842945in}}%
\pgfpathlineto{\pgfqpoint{2.196827in}{2.848267in}}%
\pgfpathlineto{\pgfqpoint{2.205962in}{2.851410in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{2.852446in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.855911in}}%
\pgfpathlineto{\pgfqpoint{2.233367in}{2.860697in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{2.862483in}}%
\pgfpathlineto{\pgfqpoint{2.251637in}{2.867055in}}%
\pgfpathlineto{\pgfqpoint{2.279042in}{2.872591in}}%
\pgfpathlineto{\pgfqpoint{2.288178in}{2.876234in}}%
\pgfpathlineto{\pgfqpoint{2.306448in}{2.881378in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{2.885021in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{2.887700in}}%
\pgfpathlineto{\pgfqpoint{2.342988in}{2.890236in}}%
\pgfpathlineto{\pgfqpoint{2.352123in}{2.896915in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.904523in}}%
\pgfpathlineto{\pgfqpoint{2.388664in}{2.907380in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{2.908880in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.913988in}}%
\pgfpathlineto{\pgfqpoint{2.425204in}{2.920203in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.924168in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{2.926918in}}%
\pgfpathlineto{\pgfqpoint{2.452609in}{2.927918in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{2.931526in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{2.933454in}}%
\pgfpathlineto{\pgfqpoint{2.534825in}{2.947813in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{2.950742in}}%
\pgfpathlineto{\pgfqpoint{2.571365in}{2.951385in}}%
\pgfpathlineto{\pgfqpoint{2.580500in}{2.957778in}}%
\pgfpathlineto{\pgfqpoint{2.589635in}{2.959064in}}%
\pgfpathlineto{\pgfqpoint{2.598771in}{2.962457in}}%
\pgfpathlineto{\pgfqpoint{2.607906in}{2.963886in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{2.970958in}}%
\pgfpathlineto{\pgfqpoint{2.644446in}{2.971351in}}%
\pgfpathlineto{\pgfqpoint{2.653581in}{2.974351in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{2.976137in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.981245in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{2.992353in}}%
\pgfpathlineto{\pgfqpoint{2.735797in}{2.996139in}}%
\pgfpathlineto{\pgfqpoint{2.744932in}{2.998675in}}%
\pgfpathlineto{\pgfqpoint{2.754067in}{3.000033in}}%
\pgfpathlineto{\pgfqpoint{2.772337in}{3.004176in}}%
\pgfpathlineto{\pgfqpoint{2.808878in}{3.009034in}}%
\pgfpathlineto{\pgfqpoint{2.827148in}{3.015177in}}%
\pgfpathlineto{\pgfqpoint{2.836283in}{3.015391in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{3.020213in}}%
\pgfpathlineto{\pgfqpoint{2.872823in}{3.024678in}}%
\pgfpathlineto{\pgfqpoint{2.881958in}{3.025785in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{3.029857in}}%
\pgfpathlineto{\pgfqpoint{2.918499in}{3.031393in}}%
\pgfpathlineto{\pgfqpoint{2.927634in}{3.033893in}}%
\pgfpathlineto{\pgfqpoint{2.936769in}{3.038394in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{3.039358in}}%
\pgfpathlineto{\pgfqpoint{2.955039in}{3.042751in}}%
\pgfpathlineto{\pgfqpoint{2.982444in}{3.049538in}}%
\pgfpathlineto{\pgfqpoint{2.991579in}{3.053145in}}%
\pgfpathlineto{\pgfqpoint{3.009850in}{3.055610in}}%
\pgfpathlineto{\pgfqpoint{3.028120in}{3.060717in}}%
\pgfpathlineto{\pgfqpoint{3.055525in}{3.063039in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{3.068147in}}%
\pgfpathlineto{\pgfqpoint{3.082930in}{3.070754in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{3.072504in}}%
\pgfpathlineto{\pgfqpoint{3.110336in}{3.073433in}}%
\pgfpathlineto{\pgfqpoint{3.137741in}{3.081684in}}%
\pgfpathlineto{\pgfqpoint{3.146876in}{3.081970in}}%
\pgfpathlineto{\pgfqpoint{3.192551in}{3.090470in}}%
\pgfpathlineto{\pgfqpoint{3.247362in}{3.094685in}}%
\pgfpathlineto{\pgfqpoint{3.320443in}{3.103436in}}%
\pgfpathlineto{\pgfqpoint{3.338713in}{3.107865in}}%
\pgfpathlineto{\pgfqpoint{3.347848in}{3.111651in}}%
\pgfpathlineto{\pgfqpoint{3.375253in}{3.116259in}}%
\pgfpathlineto{\pgfqpoint{3.430064in}{3.123438in}}%
\pgfpathlineto{\pgfqpoint{3.439199in}{3.125331in}}%
\pgfpathlineto{\pgfqpoint{3.475739in}{3.126974in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{3.131225in}}%
\pgfpathlineto{\pgfqpoint{3.512279in}{3.132653in}}%
\pgfpathlineto{\pgfqpoint{3.521414in}{3.135189in}}%
\pgfpathlineto{\pgfqpoint{3.612765in}{3.147441in}}%
\pgfpathlineto{\pgfqpoint{3.621900in}{3.149977in}}%
\pgfpathlineto{\pgfqpoint{3.631036in}{3.150441in}}%
\pgfpathlineto{\pgfqpoint{3.649306in}{3.153013in}}%
\pgfpathlineto{\pgfqpoint{3.676711in}{3.156049in}}%
\pgfpathlineto{\pgfqpoint{3.704116in}{3.160656in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{3.163335in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{3.165157in}}%
\pgfpathlineto{\pgfqpoint{3.777197in}{3.170193in}}%
\pgfpathlineto{\pgfqpoint{3.786332in}{3.173229in}}%
\pgfpathlineto{\pgfqpoint{3.795467in}{3.173658in}}%
\pgfpathlineto{\pgfqpoint{3.804602in}{3.176444in}}%
\pgfpathlineto{\pgfqpoint{3.841143in}{3.180194in}}%
\pgfpathlineto{\pgfqpoint{3.868548in}{3.183337in}}%
\pgfpathlineto{\pgfqpoint{3.877683in}{3.183444in}}%
\pgfpathlineto{\pgfqpoint{3.886818in}{3.186195in}}%
\pgfpathlineto{\pgfqpoint{3.959899in}{3.194767in}}%
\pgfpathlineto{\pgfqpoint{3.978169in}{3.198446in}}%
\pgfpathlineto{\pgfqpoint{4.014709in}{3.200946in}}%
\pgfpathlineto{\pgfqpoint{4.023844in}{3.203125in}}%
\pgfpathlineto{\pgfqpoint{4.060385in}{3.205054in}}%
\pgfpathlineto{\pgfqpoint{4.078655in}{3.206768in}}%
\pgfpathlineto{\pgfqpoint{4.087790in}{3.208054in}}%
\pgfpathlineto{\pgfqpoint{4.096925in}{3.210483in}}%
\pgfpathlineto{\pgfqpoint{4.106060in}{3.210661in}}%
\pgfpathlineto{\pgfqpoint{4.115195in}{3.212197in}}%
\pgfpathlineto{\pgfqpoint{4.124330in}{3.212590in}}%
\pgfpathlineto{\pgfqpoint{4.142600in}{3.215840in}}%
\pgfpathlineto{\pgfqpoint{4.170006in}{3.217376in}}%
\pgfpathlineto{\pgfqpoint{4.188276in}{3.219662in}}%
\pgfpathlineto{\pgfqpoint{4.206546in}{3.221270in}}%
\pgfpathlineto{\pgfqpoint{4.243086in}{3.224234in}}%
\pgfpathlineto{\pgfqpoint{4.252222in}{3.225949in}}%
\pgfpathlineto{\pgfqpoint{4.297897in}{3.228877in}}%
\pgfpathlineto{\pgfqpoint{4.307032in}{3.230878in}}%
\pgfpathlineto{\pgfqpoint{4.325302in}{3.231449in}}%
\pgfpathlineto{\pgfqpoint{4.334437in}{3.235485in}}%
\pgfpathlineto{\pgfqpoint{4.398383in}{3.242522in}}%
\pgfpathlineto{\pgfqpoint{4.407518in}{3.244808in}}%
\pgfpathlineto{\pgfqpoint{4.425788in}{3.245772in}}%
\pgfpathlineto{\pgfqpoint{4.434923in}{3.248415in}}%
\pgfpathlineto{\pgfqpoint{4.453194in}{3.249630in}}%
\pgfpathlineto{\pgfqpoint{4.480599in}{3.251916in}}%
\pgfpathlineto{\pgfqpoint{4.599355in}{3.264488in}}%
\pgfpathlineto{\pgfqpoint{4.626760in}{3.266703in}}%
\pgfpathlineto{\pgfqpoint{4.645030in}{3.267667in}}%
\pgfpathlineto{\pgfqpoint{4.672436in}{3.268989in}}%
\pgfpathlineto{\pgfqpoint{4.681571in}{3.270596in}}%
\pgfpathlineto{\pgfqpoint{4.708976in}{3.272239in}}%
\pgfpathlineto{\pgfqpoint{4.727246in}{3.274346in}}%
\pgfpathlineto{\pgfqpoint{4.818597in}{3.284419in}}%
\pgfpathlineto{\pgfqpoint{4.855137in}{3.286919in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{3.288241in}}%
\pgfpathlineto{\pgfqpoint{4.946488in}{3.293491in}}%
\pgfpathlineto{\pgfqpoint{4.973894in}{3.295884in}}%
\pgfpathlineto{\pgfqpoint{4.983029in}{3.298527in}}%
\pgfpathlineto{\pgfqpoint{5.001299in}{3.300456in}}%
\pgfpathlineto{\pgfqpoint{5.028704in}{3.301992in}}%
\pgfpathlineto{\pgfqpoint{5.065244in}{3.303742in}}%
\pgfpathlineto{\pgfqpoint{5.092650in}{3.305171in}}%
\pgfpathlineto{\pgfqpoint{5.257081in}{3.316422in}}%
\pgfpathlineto{\pgfqpoint{5.284487in}{3.319065in}}%
\pgfpathlineto{\pgfqpoint{5.293622in}{3.321030in}}%
\pgfpathlineto{\pgfqpoint{5.330162in}{3.324923in}}%
\pgfpathlineto{\pgfqpoint{5.357567in}{3.330924in}}%
\pgfpathlineto{\pgfqpoint{5.394108in}{3.335353in}}%
\pgfpathlineto{\pgfqpoint{5.412378in}{3.336424in}}%
\pgfpathlineto{\pgfqpoint{5.448918in}{3.341032in}}%
\pgfpathlineto{\pgfqpoint{5.467188in}{3.341746in}}%
\pgfpathlineto{\pgfqpoint{5.485458in}{3.344103in}}%
\pgfpathlineto{\pgfqpoint{5.503729in}{3.347675in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.351497in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{3.353497in}}%
\pgfpathlineto{\pgfqpoint{5.567674in}{3.354926in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.357248in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.357248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.606253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.959069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.350216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.519698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.649747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.742185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.827908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.885021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.938348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.983138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{3.020213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.061932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.092649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.121366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.143226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.170193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.194767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.215840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.231449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.254273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.270882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.287205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.303206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.314600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.337603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.609146in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{1.064076in}{1.118448in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{1.337077in}}%
\pgfpathlineto{\pgfqpoint{1.100616in}{1.404548in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{1.454875in}}%
\pgfpathlineto{\pgfqpoint{1.118886in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.679219in}}%
\pgfpathlineto{\pgfqpoint{1.173697in}{1.784480in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.855737in}}%
\pgfpathlineto{\pgfqpoint{1.201102in}{1.897563in}}%
\pgfpathlineto{\pgfqpoint{1.237642in}{2.027076in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{2.134444in}}%
\pgfpathlineto{\pgfqpoint{1.301588in}{2.190629in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{2.207309in}}%
\pgfpathlineto{\pgfqpoint{1.328993in}{2.243956in}}%
\pgfpathlineto{\pgfqpoint{1.356399in}{2.294889in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{2.306283in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.321785in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{2.333608in}}%
\pgfpathlineto{\pgfqpoint{1.392939in}{2.343501in}}%
\pgfpathlineto{\pgfqpoint{1.402074in}{2.357860in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{2.406258in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{2.418152in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{2.426188in}}%
\pgfpathlineto{\pgfqpoint{1.484290in}{2.450441in}}%
\pgfpathlineto{\pgfqpoint{1.511695in}{2.478837in}}%
\pgfpathlineto{\pgfqpoint{1.529965in}{2.501696in}}%
\pgfpathlineto{\pgfqpoint{1.548235in}{2.511233in}}%
\pgfpathlineto{\pgfqpoint{1.557370in}{2.519984in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{2.537628in}}%
\pgfpathlineto{\pgfqpoint{1.593911in}{2.546879in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.570525in}}%
\pgfpathlineto{\pgfqpoint{1.639586in}{2.579133in}}%
\pgfpathlineto{\pgfqpoint{1.648721in}{2.586669in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{2.590848in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.593527in}}%
\pgfpathlineto{\pgfqpoint{1.676127in}{2.602421in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{2.609493in}}%
\pgfpathlineto{\pgfqpoint{1.703532in}{2.617208in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{2.622816in}}%
\pgfpathlineto{\pgfqpoint{1.721802in}{2.631888in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{2.645139in}}%
\pgfpathlineto{\pgfqpoint{1.740072in}{2.648247in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{2.653319in}}%
\pgfpathlineto{\pgfqpoint{1.758342in}{2.655998in}}%
\pgfpathlineto{\pgfqpoint{1.767478in}{2.660141in}}%
\pgfpathlineto{\pgfqpoint{1.776613in}{2.668320in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{2.673428in}}%
\pgfpathlineto{\pgfqpoint{1.813153in}{2.683715in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{2.693609in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{2.698359in}}%
\pgfpathlineto{\pgfqpoint{1.849693in}{2.713003in}}%
\pgfpathlineto{\pgfqpoint{1.867963in}{2.721361in}}%
\pgfpathlineto{\pgfqpoint{1.877099in}{2.725862in}}%
\pgfpathlineto{\pgfqpoint{1.886234in}{2.728755in}}%
\pgfpathlineto{\pgfqpoint{1.904504in}{2.738470in}}%
\pgfpathlineto{\pgfqpoint{1.913639in}{2.741613in}}%
\pgfpathlineto{\pgfqpoint{1.931909in}{2.751757in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{2.752615in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{2.758151in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{2.764080in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{2.771116in}}%
\pgfpathlineto{\pgfqpoint{2.014125in}{2.784689in}}%
\pgfpathlineto{\pgfqpoint{2.032395in}{2.787975in}}%
\pgfpathlineto{\pgfqpoint{2.050665in}{2.798512in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{2.805477in}}%
\pgfpathlineto{\pgfqpoint{2.068935in}{2.809656in}}%
\pgfpathlineto{\pgfqpoint{2.087206in}{2.810942in}}%
\pgfpathlineto{\pgfqpoint{2.105476in}{2.819657in}}%
\pgfpathlineto{\pgfqpoint{2.114611in}{2.821943in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.827872in}}%
\pgfpathlineto{\pgfqpoint{2.151151in}{2.838802in}}%
\pgfpathlineto{\pgfqpoint{2.169421in}{2.844874in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{2.850767in}}%
\pgfpathlineto{\pgfqpoint{2.196827in}{2.858733in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{2.862126in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.866983in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.878199in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{2.883914in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{2.891700in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{2.897344in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.910345in}}%
\pgfpathlineto{\pgfqpoint{2.379528in}{2.911988in}}%
\pgfpathlineto{\pgfqpoint{2.388664in}{2.915595in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{2.917238in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.920632in}}%
\pgfpathlineto{\pgfqpoint{2.416069in}{2.921703in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{2.929775in}}%
\pgfpathlineto{\pgfqpoint{2.452609in}{2.930383in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{2.933490in}}%
\pgfpathlineto{\pgfqpoint{2.470879in}{2.933919in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{2.937062in}}%
\pgfpathlineto{\pgfqpoint{2.489150in}{2.938812in}}%
\pgfpathlineto{\pgfqpoint{2.498285in}{2.942563in}}%
\pgfpathlineto{\pgfqpoint{2.516555in}{2.946491in}}%
\pgfpathlineto{\pgfqpoint{2.534825in}{2.949778in}}%
\pgfpathlineto{\pgfqpoint{2.553095in}{2.953742in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{2.957528in}}%
\pgfpathlineto{\pgfqpoint{2.580500in}{2.959278in}}%
\pgfpathlineto{\pgfqpoint{2.607906in}{2.968494in}}%
\pgfpathlineto{\pgfqpoint{2.617041in}{2.971923in}}%
\pgfpathlineto{\pgfqpoint{2.644446in}{2.976102in}}%
\pgfpathlineto{\pgfqpoint{2.653581in}{2.979566in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{2.980852in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.983602in}}%
\pgfpathlineto{\pgfqpoint{2.680986in}{2.984424in}}%
\pgfpathlineto{\pgfqpoint{2.690121in}{2.987889in}}%
\pgfpathlineto{\pgfqpoint{2.717527in}{2.992818in}}%
\pgfpathlineto{\pgfqpoint{2.799743in}{3.010462in}}%
\pgfpathlineto{\pgfqpoint{2.818013in}{3.012034in}}%
\pgfpathlineto{\pgfqpoint{2.827148in}{3.013427in}}%
\pgfpathlineto{\pgfqpoint{2.836283in}{3.016677in}}%
\pgfpathlineto{\pgfqpoint{2.872823in}{3.022321in}}%
\pgfpathlineto{\pgfqpoint{2.891093in}{3.023714in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{2.909364in}{3.030929in}}%
\pgfpathlineto{\pgfqpoint{2.918499in}{3.032679in}}%
\pgfpathlineto{\pgfqpoint{2.927634in}{3.033036in}}%
\pgfpathlineto{\pgfqpoint{2.936769in}{3.036929in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{3.037536in}}%
\pgfpathlineto{\pgfqpoint{2.973309in}{3.043894in}}%
\pgfpathlineto{\pgfqpoint{3.000714in}{3.048323in}}%
\pgfpathlineto{\pgfqpoint{3.009850in}{3.053502in}}%
\pgfpathlineto{\pgfqpoint{3.028120in}{3.054645in}}%
\pgfpathlineto{\pgfqpoint{3.037255in}{3.057396in}}%
\pgfpathlineto{\pgfqpoint{3.064660in}{3.060003in}}%
\pgfpathlineto{\pgfqpoint{3.101200in}{3.066575in}}%
\pgfpathlineto{\pgfqpoint{3.110336in}{3.069183in}}%
\pgfpathlineto{\pgfqpoint{3.119471in}{3.069683in}}%
\pgfpathlineto{\pgfqpoint{3.137741in}{3.077219in}}%
\pgfpathlineto{\pgfqpoint{3.156011in}{3.079469in}}%
\pgfpathlineto{\pgfqpoint{3.174281in}{3.080719in}}%
\pgfpathlineto{\pgfqpoint{3.201686in}{3.087470in}}%
\pgfpathlineto{\pgfqpoint{3.219957in}{3.089292in}}%
\pgfpathlineto{\pgfqpoint{3.229092in}{3.091685in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{3.092721in}}%
\pgfpathlineto{\pgfqpoint{3.247362in}{3.095292in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{3.099543in}}%
\pgfpathlineto{\pgfqpoint{3.302172in}{3.102257in}}%
\pgfpathlineto{\pgfqpoint{3.311307in}{3.102650in}}%
\pgfpathlineto{\pgfqpoint{3.320443in}{3.104650in}}%
\pgfpathlineto{\pgfqpoint{3.329578in}{3.105508in}}%
\pgfpathlineto{\pgfqpoint{3.347848in}{3.109222in}}%
\pgfpathlineto{\pgfqpoint{3.356983in}{3.109544in}}%
\pgfpathlineto{\pgfqpoint{3.366118in}{3.112437in}}%
\pgfpathlineto{\pgfqpoint{3.411793in}{3.117938in}}%
\pgfpathlineto{\pgfqpoint{3.430064in}{3.123902in}}%
\pgfpathlineto{\pgfqpoint{3.466604in}{3.125760in}}%
\pgfpathlineto{\pgfqpoint{3.475739in}{3.127367in}}%
\pgfpathlineto{\pgfqpoint{3.484874in}{3.127760in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{3.131260in}}%
\pgfpathlineto{\pgfqpoint{3.530550in}{3.133975in}}%
\pgfpathlineto{\pgfqpoint{3.548820in}{3.136082in}}%
\pgfpathlineto{\pgfqpoint{3.576225in}{3.137511in}}%
\pgfpathlineto{\pgfqpoint{3.585360in}{3.140547in}}%
\pgfpathlineto{\pgfqpoint{3.612765in}{3.143190in}}%
\pgfpathlineto{\pgfqpoint{3.631036in}{3.147262in}}%
\pgfpathlineto{\pgfqpoint{3.658441in}{3.150512in}}%
\pgfpathlineto{\pgfqpoint{3.667576in}{3.152441in}}%
\pgfpathlineto{\pgfqpoint{3.685846in}{3.153655in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{3.164621in}}%
\pgfpathlineto{\pgfqpoint{3.768062in}{3.167335in}}%
\pgfpathlineto{\pgfqpoint{3.795467in}{3.168657in}}%
\pgfpathlineto{\pgfqpoint{3.804602in}{3.173300in}}%
\pgfpathlineto{\pgfqpoint{3.822872in}{3.175586in}}%
\pgfpathlineto{\pgfqpoint{3.850278in}{3.179301in}}%
\pgfpathlineto{\pgfqpoint{3.868548in}{3.179980in}}%
\pgfpathlineto{\pgfqpoint{3.886818in}{3.183551in}}%
\pgfpathlineto{\pgfqpoint{3.923358in}{3.187802in}}%
\pgfpathlineto{\pgfqpoint{3.932493in}{3.189338in}}%
\pgfpathlineto{\pgfqpoint{3.959899in}{3.191124in}}%
\pgfpathlineto{\pgfqpoint{3.969034in}{3.193552in}}%
\pgfpathlineto{\pgfqpoint{4.005574in}{3.196267in}}%
\pgfpathlineto{\pgfqpoint{4.023844in}{3.200267in}}%
\pgfpathlineto{\pgfqpoint{4.060385in}{3.202018in}}%
\pgfpathlineto{\pgfqpoint{4.069520in}{3.205232in}}%
\pgfpathlineto{\pgfqpoint{4.096925in}{3.208090in}}%
\pgfpathlineto{\pgfqpoint{4.115195in}{3.213162in}}%
\pgfpathlineto{\pgfqpoint{4.124330in}{3.214519in}}%
\pgfpathlineto{\pgfqpoint{4.133465in}{3.217341in}}%
\pgfpathlineto{\pgfqpoint{4.160871in}{3.219305in}}%
\pgfpathlineto{\pgfqpoint{4.215681in}{3.225841in}}%
\pgfpathlineto{\pgfqpoint{4.233951in}{3.228235in}}%
\pgfpathlineto{\pgfqpoint{4.243086in}{3.228556in}}%
\pgfpathlineto{\pgfqpoint{4.261357in}{3.231056in}}%
\pgfpathlineto{\pgfqpoint{4.270492in}{3.231306in}}%
\pgfpathlineto{\pgfqpoint{4.297897in}{3.235021in}}%
\pgfpathlineto{\pgfqpoint{4.316167in}{3.236378in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{3.239807in}}%
\pgfpathlineto{\pgfqpoint{4.370978in}{3.242415in}}%
\pgfpathlineto{\pgfqpoint{4.380113in}{3.244629in}}%
\pgfpathlineto{\pgfqpoint{4.389248in}{3.248487in}}%
\pgfpathlineto{\pgfqpoint{4.416653in}{3.251415in}}%
\pgfpathlineto{\pgfqpoint{4.425788in}{3.252201in}}%
\pgfpathlineto{\pgfqpoint{4.444058in}{3.255416in}}%
\pgfpathlineto{\pgfqpoint{4.581085in}{3.269703in}}%
\pgfpathlineto{\pgfqpoint{4.608490in}{3.273346in}}%
\pgfpathlineto{\pgfqpoint{4.645030in}{3.274918in}}%
\pgfpathlineto{\pgfqpoint{4.672436in}{3.278097in}}%
\pgfpathlineto{\pgfqpoint{4.699841in}{3.279347in}}%
\pgfpathlineto{\pgfqpoint{4.745516in}{3.285133in}}%
\pgfpathlineto{\pgfqpoint{4.763787in}{3.285740in}}%
\pgfpathlineto{\pgfqpoint{4.782057in}{3.287562in}}%
\pgfpathlineto{\pgfqpoint{4.818597in}{3.289455in}}%
\pgfpathlineto{\pgfqpoint{4.855137in}{3.294063in}}%
\pgfpathlineto{\pgfqpoint{4.909948in}{3.297456in}}%
\pgfpathlineto{\pgfqpoint{4.964758in}{3.303099in}}%
\pgfpathlineto{\pgfqpoint{4.973894in}{3.303206in}}%
\pgfpathlineto{\pgfqpoint{5.001299in}{3.307493in}}%
\pgfpathlineto{\pgfqpoint{5.028704in}{3.309064in}}%
\pgfpathlineto{\pgfqpoint{5.092650in}{3.311064in}}%
\pgfpathlineto{\pgfqpoint{5.110920in}{3.313886in}}%
\pgfpathlineto{\pgfqpoint{5.120055in}{3.314208in}}%
\pgfpathlineto{\pgfqpoint{5.129190in}{3.316136in}}%
\pgfpathlineto{\pgfqpoint{5.147460in}{3.317458in}}%
\pgfpathlineto{\pgfqpoint{5.165730in}{3.319029in}}%
\pgfpathlineto{\pgfqpoint{5.193136in}{3.320208in}}%
\pgfpathlineto{\pgfqpoint{5.211406in}{3.321423in}}%
\pgfpathlineto{\pgfqpoint{5.266216in}{3.324852in}}%
\pgfpathlineto{\pgfqpoint{5.284487in}{3.326316in}}%
\pgfpathlineto{\pgfqpoint{5.348432in}{3.330888in}}%
\pgfpathlineto{\pgfqpoint{5.412378in}{3.338496in}}%
\pgfpathlineto{\pgfqpoint{5.439783in}{3.339103in}}%
\pgfpathlineto{\pgfqpoint{5.485458in}{3.344354in}}%
\pgfpathlineto{\pgfqpoint{5.512864in}{3.346639in}}%
\pgfpathlineto{\pgfqpoint{5.549404in}{3.347390in}}%
\pgfpathlineto{\pgfqpoint{5.567674in}{3.350533in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.352354in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.352354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.609146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.964213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.357860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.537628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.660141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.758151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.831801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.891700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.942563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.984424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{3.022035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.058110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.091685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.117938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.141226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.167835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.191124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.217769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.237735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.262131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.279240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.295027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.309564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.323744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.338567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.627791in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.878102in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.011580in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.190669in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{1.258748in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{1.337756in}}%
\pgfpathlineto{\pgfqpoint{1.100616in}{1.388904in}}%
\pgfpathlineto{\pgfqpoint{1.118886in}{1.504309in}}%
\pgfpathlineto{\pgfqpoint{1.128021in}{1.550992in}}%
\pgfpathlineto{\pgfqpoint{1.137156in}{1.587460in}}%
\pgfpathlineto{\pgfqpoint{1.146292in}{1.635429in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.698078in}}%
\pgfpathlineto{\pgfqpoint{1.164562in}{1.742940in}}%
\pgfpathlineto{\pgfqpoint{1.182832in}{1.806732in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.849522in}}%
\pgfpathlineto{\pgfqpoint{1.237642in}{2.018540in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{2.097012in}}%
\pgfpathlineto{\pgfqpoint{1.292453in}{2.167162in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{2.204737in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.219453in}}%
\pgfpathlineto{\pgfqpoint{1.338128in}{2.257278in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.316070in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{2.327928in}}%
\pgfpathlineto{\pgfqpoint{1.402074in}{2.353538in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{2.413116in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{2.430582in}}%
\pgfpathlineto{\pgfqpoint{1.475155in}{2.441047in}}%
\pgfpathlineto{\pgfqpoint{1.493425in}{2.453763in}}%
\pgfpathlineto{\pgfqpoint{1.502560in}{2.461942in}}%
\pgfpathlineto{\pgfqpoint{1.511695in}{2.472229in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{2.478158in}}%
\pgfpathlineto{\pgfqpoint{1.529965in}{2.489266in}}%
\pgfpathlineto{\pgfqpoint{1.566506in}{2.522555in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{1.593911in}{2.543165in}}%
\pgfpathlineto{\pgfqpoint{1.603046in}{2.550844in}}%
\pgfpathlineto{\pgfqpoint{1.612181in}{2.556059in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.563274in}}%
\pgfpathlineto{\pgfqpoint{1.630451in}{2.568667in}}%
\pgfpathlineto{\pgfqpoint{1.648721in}{2.583526in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{2.588133in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.591098in}}%
\pgfpathlineto{\pgfqpoint{1.676127in}{2.597420in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.605207in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{2.611100in}}%
\pgfpathlineto{\pgfqpoint{1.703532in}{2.614208in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{2.619637in}}%
\pgfpathlineto{\pgfqpoint{1.740072in}{2.639282in}}%
\pgfpathlineto{\pgfqpoint{1.767478in}{2.652569in}}%
\pgfpathlineto{\pgfqpoint{1.776613in}{2.660248in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{2.665570in}}%
\pgfpathlineto{\pgfqpoint{1.804018in}{2.678821in}}%
\pgfpathlineto{\pgfqpoint{1.813153in}{2.683822in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{2.685893in}}%
\pgfpathlineto{\pgfqpoint{1.840558in}{2.694787in}}%
\pgfpathlineto{\pgfqpoint{1.849693in}{2.698645in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.704324in}}%
\pgfpathlineto{\pgfqpoint{1.867963in}{2.706931in}}%
\pgfpathlineto{\pgfqpoint{1.886234in}{2.717397in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{2.720647in}}%
\pgfpathlineto{\pgfqpoint{1.904504in}{2.728183in}}%
\pgfpathlineto{\pgfqpoint{1.913639in}{2.732220in}}%
\pgfpathlineto{\pgfqpoint{1.922774in}{2.733434in}}%
\pgfpathlineto{\pgfqpoint{1.931909in}{2.738827in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{2.739828in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{2.748186in}}%
\pgfpathlineto{\pgfqpoint{1.959314in}{2.751186in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{2.753007in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{2.758901in}}%
\pgfpathlineto{\pgfqpoint{2.014125in}{2.775510in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.777188in}}%
\pgfpathlineto{\pgfqpoint{2.032395in}{2.782689in}}%
\pgfpathlineto{\pgfqpoint{2.041530in}{2.784439in}}%
\pgfpathlineto{\pgfqpoint{2.050665in}{2.788725in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{2.789440in}}%
\pgfpathlineto{\pgfqpoint{2.087206in}{2.801548in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{2.803727in}}%
\pgfpathlineto{\pgfqpoint{2.105476in}{2.808799in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.814049in}}%
\pgfpathlineto{\pgfqpoint{2.132881in}{2.816085in}}%
\pgfpathlineto{\pgfqpoint{2.142016in}{2.820586in}}%
\pgfpathlineto{\pgfqpoint{2.196827in}{2.838802in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{2.849232in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.853053in}}%
\pgfpathlineto{\pgfqpoint{2.233367in}{2.855089in}}%
\pgfpathlineto{\pgfqpoint{2.251637in}{2.862161in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.863483in}}%
\pgfpathlineto{\pgfqpoint{2.279042in}{2.869412in}}%
\pgfpathlineto{\pgfqpoint{2.297313in}{2.877663in}}%
\pgfpathlineto{\pgfqpoint{2.306448in}{2.879020in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{2.882449in}}%
\pgfpathlineto{\pgfqpoint{2.324718in}{2.883164in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{2.885771in}}%
\pgfpathlineto{\pgfqpoint{2.342988in}{2.889986in}}%
\pgfpathlineto{\pgfqpoint{2.352123in}{2.892415in}}%
\pgfpathlineto{\pgfqpoint{2.361258in}{2.892843in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.897165in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{2.901630in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.906237in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{2.917489in}}%
\pgfpathlineto{\pgfqpoint{2.452609in}{2.918703in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{2.921096in}}%
\pgfpathlineto{\pgfqpoint{2.470879in}{2.925239in}}%
\pgfpathlineto{\pgfqpoint{2.489150in}{2.928454in}}%
\pgfpathlineto{\pgfqpoint{2.498285in}{2.931633in}}%
\pgfpathlineto{\pgfqpoint{2.507420in}{2.933526in}}%
\pgfpathlineto{\pgfqpoint{2.525690in}{2.934883in}}%
\pgfpathlineto{\pgfqpoint{2.543960in}{2.937455in}}%
\pgfpathlineto{\pgfqpoint{2.571365in}{2.946456in}}%
\pgfpathlineto{\pgfqpoint{2.598771in}{2.952849in}}%
\pgfpathlineto{\pgfqpoint{2.607906in}{2.955421in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{2.959243in}}%
\pgfpathlineto{\pgfqpoint{2.644446in}{2.960457in}}%
\pgfpathlineto{\pgfqpoint{2.653581in}{2.964243in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{2.964815in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.968244in}}%
\pgfpathlineto{\pgfqpoint{2.690121in}{2.976852in}}%
\pgfpathlineto{\pgfqpoint{2.699257in}{2.979781in}}%
\pgfpathlineto{\pgfqpoint{2.717527in}{2.991603in}}%
\pgfpathlineto{\pgfqpoint{2.735797in}{2.994854in}}%
\pgfpathlineto{\pgfqpoint{2.744932in}{2.997461in}}%
\pgfpathlineto{\pgfqpoint{2.772337in}{3.001640in}}%
\pgfpathlineto{\pgfqpoint{2.781472in}{3.004212in}}%
\pgfpathlineto{\pgfqpoint{2.790607in}{3.004855in}}%
\pgfpathlineto{\pgfqpoint{2.799743in}{3.007926in}}%
\pgfpathlineto{\pgfqpoint{2.818013in}{3.009891in}}%
\pgfpathlineto{\pgfqpoint{2.827148in}{3.013427in}}%
\pgfpathlineto{\pgfqpoint{2.845418in}{3.014891in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{3.017142in}}%
\pgfpathlineto{\pgfqpoint{2.881958in}{3.021178in}}%
\pgfpathlineto{\pgfqpoint{2.891093in}{3.022499in}}%
\pgfpathlineto{\pgfqpoint{2.900228in}{3.025250in}}%
\pgfpathlineto{\pgfqpoint{2.927634in}{3.027321in}}%
\pgfpathlineto{\pgfqpoint{2.936769in}{3.031214in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{3.031786in}}%
\pgfpathlineto{\pgfqpoint{2.955039in}{3.035465in}}%
\pgfpathlineto{\pgfqpoint{3.046390in}{3.044466in}}%
\pgfpathlineto{\pgfqpoint{3.064660in}{3.049895in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{3.052359in}}%
\pgfpathlineto{\pgfqpoint{3.082930in}{3.056146in}}%
\pgfpathlineto{\pgfqpoint{3.092065in}{3.057360in}}%
\pgfpathlineto{\pgfqpoint{3.119471in}{3.065932in}}%
\pgfpathlineto{\pgfqpoint{3.156011in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.183416in}{3.076898in}}%
\pgfpathlineto{\pgfqpoint{3.201686in}{3.078041in}}%
\pgfpathlineto{\pgfqpoint{3.247362in}{3.089363in}}%
\pgfpathlineto{\pgfqpoint{3.256497in}{3.089792in}}%
\pgfpathlineto{\pgfqpoint{3.265632in}{3.092292in}}%
\pgfpathlineto{\pgfqpoint{3.274767in}{3.093399in}}%
\pgfpathlineto{\pgfqpoint{3.283902in}{3.096078in}}%
\pgfpathlineto{\pgfqpoint{3.302172in}{3.097578in}}%
\pgfpathlineto{\pgfqpoint{3.311307in}{3.097900in}}%
\pgfpathlineto{\pgfqpoint{3.320443in}{3.101150in}}%
\pgfpathlineto{\pgfqpoint{3.393523in}{3.114080in}}%
\pgfpathlineto{\pgfqpoint{3.448334in}{3.118009in}}%
\pgfpathlineto{\pgfqpoint{3.457469in}{3.122045in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{3.128331in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{3.131046in}}%
\pgfpathlineto{\pgfqpoint{3.557955in}{3.136154in}}%
\pgfpathlineto{\pgfqpoint{3.567090in}{3.139011in}}%
\pgfpathlineto{\pgfqpoint{3.576225in}{3.139297in}}%
\pgfpathlineto{\pgfqpoint{3.640171in}{3.153548in}}%
\pgfpathlineto{\pgfqpoint{3.685846in}{3.156584in}}%
\pgfpathlineto{\pgfqpoint{3.704116in}{3.157906in}}%
\pgfpathlineto{\pgfqpoint{3.713251in}{3.159263in}}%
\pgfpathlineto{\pgfqpoint{3.722386in}{3.159477in}}%
\pgfpathlineto{\pgfqpoint{3.758927in}{3.167371in}}%
\pgfpathlineto{\pgfqpoint{3.768062in}{3.167621in}}%
\pgfpathlineto{\pgfqpoint{3.795467in}{3.173622in}}%
\pgfpathlineto{\pgfqpoint{3.804602in}{3.175551in}}%
\pgfpathlineto{\pgfqpoint{3.832007in}{3.177408in}}%
\pgfpathlineto{\pgfqpoint{3.841143in}{3.180301in}}%
\pgfpathlineto{\pgfqpoint{3.859413in}{3.181087in}}%
\pgfpathlineto{\pgfqpoint{3.877683in}{3.185087in}}%
\pgfpathlineto{\pgfqpoint{3.895953in}{3.186873in}}%
\pgfpathlineto{\pgfqpoint{3.914223in}{3.188552in}}%
\pgfpathlineto{\pgfqpoint{3.941629in}{3.192909in}}%
\pgfpathlineto{\pgfqpoint{3.959899in}{3.193802in}}%
\pgfpathlineto{\pgfqpoint{3.978169in}{3.196017in}}%
\pgfpathlineto{\pgfqpoint{4.005574in}{3.197803in}}%
\pgfpathlineto{\pgfqpoint{4.014709in}{3.198017in}}%
\pgfpathlineto{\pgfqpoint{4.023844in}{3.200053in}}%
\pgfpathlineto{\pgfqpoint{4.078655in}{3.202232in}}%
\pgfpathlineto{\pgfqpoint{4.087790in}{3.203268in}}%
\pgfpathlineto{\pgfqpoint{4.096925in}{3.205875in}}%
\pgfpathlineto{\pgfqpoint{4.115195in}{3.208804in}}%
\pgfpathlineto{\pgfqpoint{4.133465in}{3.212590in}}%
\pgfpathlineto{\pgfqpoint{4.170006in}{3.215983in}}%
\pgfpathlineto{\pgfqpoint{4.215681in}{3.220162in}}%
\pgfpathlineto{\pgfqpoint{4.233951in}{3.223877in}}%
\pgfpathlineto{\pgfqpoint{4.243086in}{3.224663in}}%
\pgfpathlineto{\pgfqpoint{4.252222in}{3.228485in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{3.231056in}}%
\pgfpathlineto{\pgfqpoint{4.307032in}{3.233878in}}%
\pgfpathlineto{\pgfqpoint{4.361843in}{3.240879in}}%
\pgfpathlineto{\pgfqpoint{4.407518in}{3.243200in}}%
\pgfpathlineto{\pgfqpoint{4.526274in}{3.251023in}}%
\pgfpathlineto{\pgfqpoint{4.599355in}{3.258595in}}%
\pgfpathlineto{\pgfqpoint{4.663301in}{3.261666in}}%
\pgfpathlineto{\pgfqpoint{4.690706in}{3.264310in}}%
\pgfpathlineto{\pgfqpoint{4.727246in}{3.267417in}}%
\pgfpathlineto{\pgfqpoint{4.745516in}{3.268989in}}%
\pgfpathlineto{\pgfqpoint{4.782057in}{3.270846in}}%
\pgfpathlineto{\pgfqpoint{4.791192in}{3.271882in}}%
\pgfpathlineto{\pgfqpoint{4.800327in}{3.275311in}}%
\pgfpathlineto{\pgfqpoint{4.846002in}{3.279811in}}%
\pgfpathlineto{\pgfqpoint{4.864272in}{3.283740in}}%
\pgfpathlineto{\pgfqpoint{4.946488in}{3.290312in}}%
\pgfpathlineto{\pgfqpoint{4.983029in}{3.293348in}}%
\pgfpathlineto{\pgfqpoint{5.010434in}{3.294848in}}%
\pgfpathlineto{\pgfqpoint{5.028704in}{3.295956in}}%
\pgfpathlineto{\pgfqpoint{5.056109in}{3.297384in}}%
\pgfpathlineto{\pgfqpoint{5.074380in}{3.298456in}}%
\pgfpathlineto{\pgfqpoint{5.129190in}{3.300778in}}%
\pgfpathlineto{\pgfqpoint{5.138325in}{3.303635in}}%
\pgfpathlineto{\pgfqpoint{5.156595in}{3.305064in}}%
\pgfpathlineto{\pgfqpoint{5.174865in}{3.307421in}}%
\pgfpathlineto{\pgfqpoint{5.184001in}{3.310100in}}%
\pgfpathlineto{\pgfqpoint{5.202271in}{3.311243in}}%
\pgfpathlineto{\pgfqpoint{5.238811in}{3.316422in}}%
\pgfpathlineto{\pgfqpoint{5.266216in}{3.319387in}}%
\pgfpathlineto{\pgfqpoint{5.275351in}{3.321708in}}%
\pgfpathlineto{\pgfqpoint{5.293622in}{3.323387in}}%
\pgfpathlineto{\pgfqpoint{5.321027in}{3.327245in}}%
\pgfpathlineto{\pgfqpoint{5.339297in}{3.331066in}}%
\pgfpathlineto{\pgfqpoint{5.458053in}{3.342925in}}%
\pgfpathlineto{\pgfqpoint{5.494594in}{3.345389in}}%
\pgfpathlineto{\pgfqpoint{5.512864in}{3.347318in}}%
\pgfpathlineto{\pgfqpoint{5.567674in}{3.350997in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.352033in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.352033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.627791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.952747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.353538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.533735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.652569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.748186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.816085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.882449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.931633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.973030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{3.018142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.044466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.085291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.114687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.144083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.169979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.193802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.213197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.236271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.249915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.264310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.284347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.297384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.316422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.339710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.622540in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.001900in}}%
\pgfpathlineto{\pgfqpoint{1.064076in}{1.105018in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{1.252426in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{1.313611in}}%
\pgfpathlineto{\pgfqpoint{1.100616in}{1.389868in}}%
\pgfpathlineto{\pgfqpoint{1.118886in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{1.128021in}{1.551206in}}%
\pgfpathlineto{\pgfqpoint{1.146292in}{1.634429in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{1.164562in}{1.747155in}}%
\pgfpathlineto{\pgfqpoint{1.173697in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{1.182832in}{1.825806in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.976357in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{2.002217in}}%
\pgfpathlineto{\pgfqpoint{1.246777in}{2.060472in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{2.111085in}}%
\pgfpathlineto{\pgfqpoint{1.292453in}{2.178163in}}%
\pgfpathlineto{\pgfqpoint{1.301588in}{2.194665in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.234455in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{2.308926in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{2.337894in}}%
\pgfpathlineto{\pgfqpoint{1.392939in}{2.350216in}}%
\pgfpathlineto{\pgfqpoint{1.402074in}{2.358932in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{2.380112in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.388006in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{2.405972in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{2.415187in}}%
\pgfpathlineto{\pgfqpoint{1.475155in}{2.448691in}}%
\pgfpathlineto{\pgfqpoint{1.493425in}{2.463799in}}%
\pgfpathlineto{\pgfqpoint{1.539100in}{2.509125in}}%
\pgfpathlineto{\pgfqpoint{1.557370in}{2.524091in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.539950in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{2.544272in}}%
\pgfpathlineto{\pgfqpoint{1.593911in}{2.553309in}}%
\pgfpathlineto{\pgfqpoint{1.603046in}{2.566846in}}%
\pgfpathlineto{\pgfqpoint{1.648721in}{2.597634in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{2.602206in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.609421in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.617101in}}%
\pgfpathlineto{\pgfqpoint{1.703532in}{2.632067in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{2.636210in}}%
\pgfpathlineto{\pgfqpoint{1.721802in}{2.642639in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{2.656390in}}%
\pgfpathlineto{\pgfqpoint{1.758342in}{2.662427in}}%
\pgfpathlineto{\pgfqpoint{1.767478in}{2.664784in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{2.671749in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{2.680714in}}%
\pgfpathlineto{\pgfqpoint{1.804018in}{2.683608in}}%
\pgfpathlineto{\pgfqpoint{1.849693in}{2.708789in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.710396in}}%
\pgfpathlineto{\pgfqpoint{1.877099in}{2.720576in}}%
\pgfpathlineto{\pgfqpoint{1.904504in}{2.740399in}}%
\pgfpathlineto{\pgfqpoint{1.922774in}{2.743256in}}%
\pgfpathlineto{\pgfqpoint{1.931909in}{2.747114in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{2.759437in}}%
\pgfpathlineto{\pgfqpoint{1.968449in}{2.762437in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{2.767759in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{2.769759in}}%
\pgfpathlineto{\pgfqpoint{1.995855in}{2.774510in}}%
\pgfpathlineto{\pgfqpoint{2.014125in}{2.786154in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.791904in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{2.803227in}}%
\pgfpathlineto{\pgfqpoint{2.068935in}{2.808227in}}%
\pgfpathlineto{\pgfqpoint{2.078071in}{2.809120in}}%
\pgfpathlineto{\pgfqpoint{2.087206in}{2.813514in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{2.814835in}}%
\pgfpathlineto{\pgfqpoint{2.105476in}{2.821086in}}%
\pgfpathlineto{\pgfqpoint{2.114611in}{2.825479in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.831944in}}%
\pgfpathlineto{\pgfqpoint{2.132881in}{2.835730in}}%
\pgfpathlineto{\pgfqpoint{2.142016in}{2.837052in}}%
\pgfpathlineto{\pgfqpoint{2.151151in}{2.842838in}}%
\pgfpathlineto{\pgfqpoint{2.160286in}{2.846267in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{2.849374in}}%
\pgfpathlineto{\pgfqpoint{2.196827in}{2.856768in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{2.865876in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.867269in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{2.874698in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.878342in}}%
\pgfpathlineto{\pgfqpoint{2.288178in}{2.892379in}}%
\pgfpathlineto{\pgfqpoint{2.306448in}{2.894129in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{2.896986in}}%
\pgfpathlineto{\pgfqpoint{2.324718in}{2.898594in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.914345in}}%
\pgfpathlineto{\pgfqpoint{2.416069in}{2.923632in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{2.931490in}}%
\pgfpathlineto{\pgfqpoint{2.452609in}{2.935812in}}%
\pgfpathlineto{\pgfqpoint{2.470879in}{2.940455in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{2.944420in}}%
\pgfpathlineto{\pgfqpoint{2.498285in}{2.948063in}}%
\pgfpathlineto{\pgfqpoint{2.507420in}{2.952278in}}%
\pgfpathlineto{\pgfqpoint{2.516555in}{2.954064in}}%
\pgfpathlineto{\pgfqpoint{2.534825in}{2.959850in}}%
\pgfpathlineto{\pgfqpoint{2.543960in}{2.960493in}}%
\pgfpathlineto{\pgfqpoint{2.553095in}{2.965065in}}%
\pgfpathlineto{\pgfqpoint{2.571365in}{2.970065in}}%
\pgfpathlineto{\pgfqpoint{2.580500in}{2.970887in}}%
\pgfpathlineto{\pgfqpoint{2.589635in}{2.973673in}}%
\pgfpathlineto{\pgfqpoint{2.598771in}{2.974137in}}%
\pgfpathlineto{\pgfqpoint{2.607906in}{2.977780in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{2.983995in}}%
\pgfpathlineto{\pgfqpoint{2.644446in}{2.987281in}}%
\pgfpathlineto{\pgfqpoint{2.699257in}{2.994103in}}%
\pgfpathlineto{\pgfqpoint{2.708392in}{2.999140in}}%
\pgfpathlineto{\pgfqpoint{2.735797in}{3.003962in}}%
\pgfpathlineto{\pgfqpoint{2.754067in}{3.011677in}}%
\pgfpathlineto{\pgfqpoint{2.772337in}{3.016034in}}%
\pgfpathlineto{\pgfqpoint{2.790607in}{3.017463in}}%
\pgfpathlineto{\pgfqpoint{2.799743in}{3.019427in}}%
\pgfpathlineto{\pgfqpoint{2.808878in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{3.029929in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{3.031643in}}%
\pgfpathlineto{\pgfqpoint{2.881958in}{3.033465in}}%
\pgfpathlineto{\pgfqpoint{2.909364in}{3.036501in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{3.040680in}}%
\pgfpathlineto{\pgfqpoint{2.955039in}{3.041573in}}%
\pgfpathlineto{\pgfqpoint{2.964174in}{3.044501in}}%
\pgfpathlineto{\pgfqpoint{2.973309in}{3.045216in}}%
\pgfpathlineto{\pgfqpoint{2.982444in}{3.049181in}}%
\pgfpathlineto{\pgfqpoint{3.009850in}{3.056824in}}%
\pgfpathlineto{\pgfqpoint{3.064660in}{3.064539in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{3.067861in}}%
\pgfpathlineto{\pgfqpoint{3.092065in}{3.069433in}}%
\pgfpathlineto{\pgfqpoint{3.137741in}{3.075290in}}%
\pgfpathlineto{\pgfqpoint{3.156011in}{3.076540in}}%
\pgfpathlineto{\pgfqpoint{3.192551in}{3.083077in}}%
\pgfpathlineto{\pgfqpoint{3.201686in}{3.085363in}}%
\pgfpathlineto{\pgfqpoint{3.219957in}{3.086649in}}%
\pgfpathlineto{\pgfqpoint{3.229092in}{3.089935in}}%
\pgfpathlineto{\pgfqpoint{3.238227in}{3.090328in}}%
\pgfpathlineto{\pgfqpoint{3.265632in}{3.097150in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{3.100436in}}%
\pgfpathlineto{\pgfqpoint{3.302172in}{3.102686in}}%
\pgfpathlineto{\pgfqpoint{3.320443in}{3.104972in}}%
\pgfpathlineto{\pgfqpoint{3.329578in}{3.107258in}}%
\pgfpathlineto{\pgfqpoint{3.356983in}{3.110044in}}%
\pgfpathlineto{\pgfqpoint{3.366118in}{3.112973in}}%
\pgfpathlineto{\pgfqpoint{3.375253in}{3.114509in}}%
\pgfpathlineto{\pgfqpoint{3.393523in}{3.115544in}}%
\pgfpathlineto{\pgfqpoint{3.402658in}{3.118080in}}%
\pgfpathlineto{\pgfqpoint{3.411793in}{3.118330in}}%
\pgfpathlineto{\pgfqpoint{3.448334in}{3.126474in}}%
\pgfpathlineto{\pgfqpoint{3.466604in}{3.127581in}}%
\pgfpathlineto{\pgfqpoint{3.475739in}{3.128046in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{3.134475in}}%
\pgfpathlineto{\pgfqpoint{3.530550in}{3.136439in}}%
\pgfpathlineto{\pgfqpoint{3.557955in}{3.140476in}}%
\pgfpathlineto{\pgfqpoint{3.576225in}{3.141369in}}%
\pgfpathlineto{\pgfqpoint{3.594495in}{3.144940in}}%
\pgfpathlineto{\pgfqpoint{3.603630in}{3.145619in}}%
\pgfpathlineto{\pgfqpoint{3.612765in}{3.148048in}}%
\pgfpathlineto{\pgfqpoint{3.658441in}{3.152262in}}%
\pgfpathlineto{\pgfqpoint{3.676711in}{3.157477in}}%
\pgfpathlineto{\pgfqpoint{3.704116in}{3.161478in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{3.164835in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{3.166264in}}%
\pgfpathlineto{\pgfqpoint{3.786332in}{3.168943in}}%
\pgfpathlineto{\pgfqpoint{3.832007in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{3.859413in}{3.180944in}}%
\pgfpathlineto{\pgfqpoint{3.895953in}{3.183730in}}%
\pgfpathlineto{\pgfqpoint{3.941629in}{3.193660in}}%
\pgfpathlineto{\pgfqpoint{3.969034in}{3.195410in}}%
\pgfpathlineto{\pgfqpoint{3.987304in}{3.198589in}}%
\pgfpathlineto{\pgfqpoint{3.996439in}{3.198839in}}%
\pgfpathlineto{\pgfqpoint{4.005574in}{3.200410in}}%
\pgfpathlineto{\pgfqpoint{4.014709in}{3.200553in}}%
\pgfpathlineto{\pgfqpoint{4.032979in}{3.203732in}}%
\pgfpathlineto{\pgfqpoint{4.051250in}{3.205446in}}%
\pgfpathlineto{\pgfqpoint{4.069520in}{3.206018in}}%
\pgfpathlineto{\pgfqpoint{4.087790in}{3.208590in}}%
\pgfpathlineto{\pgfqpoint{4.106060in}{3.212233in}}%
\pgfpathlineto{\pgfqpoint{4.115195in}{3.214233in}}%
\pgfpathlineto{\pgfqpoint{4.160871in}{3.217841in}}%
\pgfpathlineto{\pgfqpoint{4.179141in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{4.233951in}{3.222734in}}%
\pgfpathlineto{\pgfqpoint{4.243086in}{3.224984in}}%
\pgfpathlineto{\pgfqpoint{4.261357in}{3.226163in}}%
\pgfpathlineto{\pgfqpoint{4.270492in}{3.227699in}}%
\pgfpathlineto{\pgfqpoint{4.288762in}{3.228092in}}%
\pgfpathlineto{\pgfqpoint{4.343572in}{3.235307in}}%
\pgfpathlineto{\pgfqpoint{4.370978in}{3.237843in}}%
\pgfpathlineto{\pgfqpoint{4.389248in}{3.238807in}}%
\pgfpathlineto{\pgfqpoint{4.407518in}{3.240093in}}%
\pgfpathlineto{\pgfqpoint{4.416653in}{3.241450in}}%
\pgfpathlineto{\pgfqpoint{4.425788in}{3.244879in}}%
\pgfpathlineto{\pgfqpoint{4.444058in}{3.245915in}}%
\pgfpathlineto{\pgfqpoint{4.480599in}{3.248665in}}%
\pgfpathlineto{\pgfqpoint{4.517139in}{3.250094in}}%
\pgfpathlineto{\pgfqpoint{4.599355in}{3.257095in}}%
\pgfpathlineto{\pgfqpoint{4.608490in}{3.258952in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{3.259202in}}%
\pgfpathlineto{\pgfqpoint{4.663301in}{3.265274in}}%
\pgfpathlineto{\pgfqpoint{4.708976in}{3.269489in}}%
\pgfpathlineto{\pgfqpoint{4.754651in}{3.271632in}}%
\pgfpathlineto{\pgfqpoint{4.763787in}{3.272453in}}%
\pgfpathlineto{\pgfqpoint{4.772922in}{3.275061in}}%
\pgfpathlineto{\pgfqpoint{4.791192in}{3.277025in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{3.283919in}}%
\pgfpathlineto{\pgfqpoint{4.900813in}{3.287919in}}%
\pgfpathlineto{\pgfqpoint{4.992164in}{3.296884in}}%
\pgfpathlineto{\pgfqpoint{5.028704in}{3.299135in}}%
\pgfpathlineto{\pgfqpoint{5.083515in}{3.303028in}}%
\pgfpathlineto{\pgfqpoint{5.101785in}{3.304992in}}%
\pgfpathlineto{\pgfqpoint{5.120055in}{3.305957in}}%
\pgfpathlineto{\pgfqpoint{5.147460in}{3.308707in}}%
\pgfpathlineto{\pgfqpoint{5.184001in}{3.312172in}}%
\pgfpathlineto{\pgfqpoint{5.211406in}{3.315958in}}%
\pgfpathlineto{\pgfqpoint{5.220541in}{3.318601in}}%
\pgfpathlineto{\pgfqpoint{5.229676in}{3.318922in}}%
\pgfpathlineto{\pgfqpoint{5.238811in}{3.321030in}}%
\pgfpathlineto{\pgfqpoint{5.293622in}{3.323351in}}%
\pgfpathlineto{\pgfqpoint{5.348432in}{3.329459in}}%
\pgfpathlineto{\pgfqpoint{5.394108in}{3.331495in}}%
\pgfpathlineto{\pgfqpoint{5.448918in}{3.335495in}}%
\pgfpathlineto{\pgfqpoint{5.476323in}{3.336817in}}%
\pgfpathlineto{\pgfqpoint{5.521999in}{3.340210in}}%
\pgfpathlineto{\pgfqpoint{5.558539in}{3.345675in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.349783in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.349783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.622540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.976357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.358932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.544272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.664784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.759437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.835730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.896986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.948063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.992068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{3.031643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.061789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.089935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.118330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.144940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.168550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.194767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.216162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.233485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.249844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.268310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.283919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.301278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.321030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.333745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.628969in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.870458in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.003650in}}%
\pgfpathlineto{\pgfqpoint{1.064076in}{1.108983in}}%
\pgfpathlineto{\pgfqpoint{1.082346in}{1.253140in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{1.332613in}}%
\pgfpathlineto{\pgfqpoint{1.109751in}{1.434337in}}%
\pgfpathlineto{\pgfqpoint{1.128021in}{1.536598in}}%
\pgfpathlineto{\pgfqpoint{1.146292in}{1.630429in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.680577in}}%
\pgfpathlineto{\pgfqpoint{1.164562in}{1.719081in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.853773in}}%
\pgfpathlineto{\pgfqpoint{1.201102in}{1.881954in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{1.990787in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{2.076010in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{2.101548in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{2.123372in}}%
\pgfpathlineto{\pgfqpoint{1.283318in}{2.148196in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.225132in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{2.279388in}}%
\pgfpathlineto{\pgfqpoint{1.356399in}{2.293175in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{2.303676in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.317284in}}%
\pgfpathlineto{\pgfqpoint{1.383804in}{2.328607in}}%
\pgfpathlineto{\pgfqpoint{1.392939in}{2.341751in}}%
\pgfpathlineto{\pgfqpoint{1.402074in}{2.351502in}}%
\pgfpathlineto{\pgfqpoint{1.420344in}{2.368968in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.383541in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{2.406651in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{2.413116in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{2.424795in}}%
\pgfpathlineto{\pgfqpoint{1.475155in}{2.432510in}}%
\pgfpathlineto{\pgfqpoint{1.484290in}{2.442619in}}%
\pgfpathlineto{\pgfqpoint{1.502560in}{2.458442in}}%
\pgfpathlineto{\pgfqpoint{1.529965in}{2.479872in}}%
\pgfpathlineto{\pgfqpoint{1.539100in}{2.485623in}}%
\pgfpathlineto{\pgfqpoint{1.548235in}{2.495874in}}%
\pgfpathlineto{\pgfqpoint{1.566506in}{2.511554in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.523913in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{2.533592in}}%
\pgfpathlineto{\pgfqpoint{1.603046in}{2.543915in}}%
\pgfpathlineto{\pgfqpoint{1.612181in}{2.547486in}}%
\pgfpathlineto{\pgfqpoint{1.630451in}{2.563560in}}%
\pgfpathlineto{\pgfqpoint{1.639586in}{2.571489in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{2.583526in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.592098in}}%
\pgfpathlineto{\pgfqpoint{1.676127in}{2.596920in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.600135in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{2.606421in}}%
\pgfpathlineto{\pgfqpoint{1.703532in}{2.608886in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{2.614208in}}%
\pgfpathlineto{\pgfqpoint{1.721802in}{2.623780in}}%
\pgfpathlineto{\pgfqpoint{1.740072in}{2.635638in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{2.637353in}}%
\pgfpathlineto{\pgfqpoint{1.758342in}{2.645997in}}%
\pgfpathlineto{\pgfqpoint{1.767478in}{2.650747in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{2.664106in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{2.665784in}}%
\pgfpathlineto{\pgfqpoint{1.813153in}{2.680357in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{2.692144in}}%
\pgfpathlineto{\pgfqpoint{1.849693in}{2.698502in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.703145in}}%
\pgfpathlineto{\pgfqpoint{1.867963in}{2.709253in}}%
\pgfpathlineto{\pgfqpoint{1.877099in}{2.712825in}}%
\pgfpathlineto{\pgfqpoint{1.886234in}{2.719754in}}%
\pgfpathlineto{\pgfqpoint{1.913639in}{2.728362in}}%
\pgfpathlineto{\pgfqpoint{1.941044in}{2.743328in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{2.750221in}}%
\pgfpathlineto{\pgfqpoint{1.959314in}{2.752829in}}%
\pgfpathlineto{\pgfqpoint{1.995855in}{2.775045in}}%
\pgfpathlineto{\pgfqpoint{2.004990in}{2.776403in}}%
\pgfpathlineto{\pgfqpoint{2.014125in}{2.779189in}}%
\pgfpathlineto{\pgfqpoint{2.032395in}{2.789940in}}%
\pgfpathlineto{\pgfqpoint{2.041530in}{2.791047in}}%
\pgfpathlineto{\pgfqpoint{2.050665in}{2.797476in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{2.798905in}}%
\pgfpathlineto{\pgfqpoint{2.068935in}{2.801512in}}%
\pgfpathlineto{\pgfqpoint{2.078071in}{2.805584in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{2.809978in}}%
\pgfpathlineto{\pgfqpoint{2.114611in}{2.817443in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.827122in}}%
\pgfpathlineto{\pgfqpoint{2.132881in}{2.830944in}}%
\pgfpathlineto{\pgfqpoint{2.142016in}{2.832373in}}%
\pgfpathlineto{\pgfqpoint{2.151151in}{2.836623in}}%
\pgfpathlineto{\pgfqpoint{2.160286in}{2.842481in}}%
\pgfpathlineto{\pgfqpoint{2.169421in}{2.846517in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{2.848696in}}%
\pgfpathlineto{\pgfqpoint{2.187692in}{2.849696in}}%
\pgfpathlineto{\pgfqpoint{2.205962in}{2.856339in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{2.862233in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.866340in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{2.868055in}}%
\pgfpathlineto{\pgfqpoint{2.251637in}{2.871127in}}%
\pgfpathlineto{\pgfqpoint{2.269907in}{2.882128in}}%
\pgfpathlineto{\pgfqpoint{2.306448in}{2.890200in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{2.891272in}}%
\pgfpathlineto{\pgfqpoint{2.342988in}{2.904380in}}%
\pgfpathlineto{\pgfqpoint{2.352123in}{2.909238in}}%
\pgfpathlineto{\pgfqpoint{2.361258in}{2.912059in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.916631in}}%
\pgfpathlineto{\pgfqpoint{2.388664in}{2.918846in}}%
\pgfpathlineto{\pgfqpoint{2.406934in}{2.924025in}}%
\pgfpathlineto{\pgfqpoint{2.416069in}{2.928633in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.932597in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{2.937062in}}%
\pgfpathlineto{\pgfqpoint{2.498285in}{2.944741in}}%
\pgfpathlineto{\pgfqpoint{2.543960in}{2.961243in}}%
\pgfpathlineto{\pgfqpoint{2.562230in}{2.969244in}}%
\pgfpathlineto{\pgfqpoint{2.589635in}{2.976280in}}%
\pgfpathlineto{\pgfqpoint{2.617041in}{2.979352in}}%
\pgfpathlineto{\pgfqpoint{2.626176in}{2.981745in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{2.982138in}}%
\pgfpathlineto{\pgfqpoint{2.644446in}{2.984460in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{2.991925in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.994032in}}%
\pgfpathlineto{\pgfqpoint{2.680986in}{2.994925in}}%
\pgfpathlineto{\pgfqpoint{2.690121in}{3.000390in}}%
\pgfpathlineto{\pgfqpoint{2.744932in}{3.010748in}}%
\pgfpathlineto{\pgfqpoint{2.754067in}{3.015856in}}%
\pgfpathlineto{\pgfqpoint{2.763202in}{3.016356in}}%
\pgfpathlineto{\pgfqpoint{2.818013in}{3.030429in}}%
\pgfpathlineto{\pgfqpoint{2.827148in}{3.031822in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{3.042216in}}%
\pgfpathlineto{\pgfqpoint{2.872823in}{3.043108in}}%
\pgfpathlineto{\pgfqpoint{2.881958in}{3.045644in}}%
\pgfpathlineto{\pgfqpoint{2.891093in}{3.046145in}}%
\pgfpathlineto{\pgfqpoint{2.927634in}{3.055467in}}%
\pgfpathlineto{\pgfqpoint{2.936769in}{3.056038in}}%
\pgfpathlineto{\pgfqpoint{2.973309in}{3.064396in}}%
\pgfpathlineto{\pgfqpoint{2.982444in}{3.068611in}}%
\pgfpathlineto{\pgfqpoint{3.046390in}{3.075005in}}%
\pgfpathlineto{\pgfqpoint{3.064660in}{3.080541in}}%
\pgfpathlineto{\pgfqpoint{3.110336in}{3.090328in}}%
\pgfpathlineto{\pgfqpoint{3.119471in}{3.090792in}}%
\pgfpathlineto{\pgfqpoint{3.128606in}{3.093721in}}%
\pgfpathlineto{\pgfqpoint{3.137741in}{3.094721in}}%
\pgfpathlineto{\pgfqpoint{3.146876in}{3.099043in}}%
\pgfpathlineto{\pgfqpoint{3.165146in}{3.104293in}}%
\pgfpathlineto{\pgfqpoint{3.229092in}{3.111901in}}%
\pgfpathlineto{\pgfqpoint{3.256497in}{3.113223in}}%
\pgfpathlineto{\pgfqpoint{3.265632in}{3.116116in}}%
\pgfpathlineto{\pgfqpoint{3.274767in}{3.117116in}}%
\pgfpathlineto{\pgfqpoint{3.283902in}{3.119402in}}%
\pgfpathlineto{\pgfqpoint{3.293037in}{3.122974in}}%
\pgfpathlineto{\pgfqpoint{3.311307in}{3.126867in}}%
\pgfpathlineto{\pgfqpoint{3.320443in}{3.129832in}}%
\pgfpathlineto{\pgfqpoint{3.366118in}{3.133511in}}%
\pgfpathlineto{\pgfqpoint{3.402658in}{3.137011in}}%
\pgfpathlineto{\pgfqpoint{3.430064in}{3.142190in}}%
\pgfpathlineto{\pgfqpoint{3.457469in}{3.144547in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{3.146119in}}%
\pgfpathlineto{\pgfqpoint{3.512279in}{3.148726in}}%
\pgfpathlineto{\pgfqpoint{3.530550in}{3.152370in}}%
\pgfpathlineto{\pgfqpoint{3.557955in}{3.158263in}}%
\pgfpathlineto{\pgfqpoint{3.585360in}{3.162942in}}%
\pgfpathlineto{\pgfqpoint{3.603630in}{3.166121in}}%
\pgfpathlineto{\pgfqpoint{3.649306in}{3.169764in}}%
\pgfpathlineto{\pgfqpoint{3.658441in}{3.171336in}}%
\pgfpathlineto{\pgfqpoint{3.685846in}{3.172943in}}%
\pgfpathlineto{\pgfqpoint{3.694981in}{3.176158in}}%
\pgfpathlineto{\pgfqpoint{3.704116in}{3.176372in}}%
\pgfpathlineto{\pgfqpoint{3.713251in}{3.178194in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{3.180551in}}%
\pgfpathlineto{\pgfqpoint{3.795467in}{3.189052in}}%
\pgfpathlineto{\pgfqpoint{3.822872in}{3.191624in}}%
\pgfpathlineto{\pgfqpoint{3.895953in}{3.199124in}}%
\pgfpathlineto{\pgfqpoint{3.923358in}{3.199910in}}%
\pgfpathlineto{\pgfqpoint{3.969034in}{3.206161in}}%
\pgfpathlineto{\pgfqpoint{3.996439in}{3.209340in}}%
\pgfpathlineto{\pgfqpoint{4.014709in}{3.212661in}}%
\pgfpathlineto{\pgfqpoint{4.023844in}{3.212840in}}%
\pgfpathlineto{\pgfqpoint{4.032979in}{3.215233in}}%
\pgfpathlineto{\pgfqpoint{4.060385in}{3.218519in}}%
\pgfpathlineto{\pgfqpoint{4.069520in}{3.221877in}}%
\pgfpathlineto{\pgfqpoint{4.078655in}{3.222305in}}%
\pgfpathlineto{\pgfqpoint{4.106060in}{3.226270in}}%
\pgfpathlineto{\pgfqpoint{4.170006in}{3.229663in}}%
\pgfpathlineto{\pgfqpoint{4.179141in}{3.233414in}}%
\pgfpathlineto{\pgfqpoint{4.224816in}{3.238378in}}%
\pgfpathlineto{\pgfqpoint{4.279627in}{3.240307in}}%
\pgfpathlineto{\pgfqpoint{4.297897in}{3.243343in}}%
\pgfpathlineto{\pgfqpoint{4.370978in}{3.248594in}}%
\pgfpathlineto{\pgfqpoint{4.380113in}{3.250523in}}%
\pgfpathlineto{\pgfqpoint{4.389248in}{3.250558in}}%
\pgfpathlineto{\pgfqpoint{4.407518in}{3.252737in}}%
\pgfpathlineto{\pgfqpoint{4.416653in}{3.255702in}}%
\pgfpathlineto{\pgfqpoint{4.434923in}{3.257452in}}%
\pgfpathlineto{\pgfqpoint{4.453194in}{3.258702in}}%
\pgfpathlineto{\pgfqpoint{4.471464in}{3.262274in}}%
\pgfpathlineto{\pgfqpoint{4.498869in}{3.264417in}}%
\pgfpathlineto{\pgfqpoint{4.517139in}{3.265024in}}%
\pgfpathlineto{\pgfqpoint{4.526274in}{3.267881in}}%
\pgfpathlineto{\pgfqpoint{4.544544in}{3.269167in}}%
\pgfpathlineto{\pgfqpoint{4.553679in}{3.270096in}}%
\pgfpathlineto{\pgfqpoint{4.571950in}{3.273918in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{3.277954in}}%
\pgfpathlineto{\pgfqpoint{4.654165in}{3.280168in}}%
\pgfpathlineto{\pgfqpoint{4.690706in}{3.283740in}}%
\pgfpathlineto{\pgfqpoint{4.745516in}{3.287062in}}%
\pgfpathlineto{\pgfqpoint{4.763787in}{3.289241in}}%
\pgfpathlineto{\pgfqpoint{4.827732in}{3.293705in}}%
\pgfpathlineto{\pgfqpoint{4.836867in}{3.296420in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{3.299135in}}%
\pgfpathlineto{\pgfqpoint{4.882543in}{3.299277in}}%
\pgfpathlineto{\pgfqpoint{4.909948in}{3.302849in}}%
\pgfpathlineto{\pgfqpoint{4.955623in}{3.304528in}}%
\pgfpathlineto{\pgfqpoint{5.001299in}{3.306135in}}%
\pgfpathlineto{\pgfqpoint{5.019569in}{3.308636in}}%
\pgfpathlineto{\pgfqpoint{5.028704in}{3.311136in}}%
\pgfpathlineto{\pgfqpoint{5.056109in}{3.312957in}}%
\pgfpathlineto{\pgfqpoint{5.074380in}{3.317458in}}%
\pgfpathlineto{\pgfqpoint{5.101785in}{3.321815in}}%
\pgfpathlineto{\pgfqpoint{5.110920in}{3.324887in}}%
\pgfpathlineto{\pgfqpoint{5.129190in}{3.327888in}}%
\pgfpathlineto{\pgfqpoint{5.174865in}{3.333210in}}%
\pgfpathlineto{\pgfqpoint{5.202271in}{3.334603in}}%
\pgfpathlineto{\pgfqpoint{5.211406in}{3.336638in}}%
\pgfpathlineto{\pgfqpoint{5.257081in}{3.338639in}}%
\pgfpathlineto{\pgfqpoint{5.275351in}{3.340532in}}%
\pgfpathlineto{\pgfqpoint{5.448918in}{3.347818in}}%
\pgfpathlineto{\pgfqpoint{5.485458in}{3.349318in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.354105in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.354105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.628969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.953247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.351502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.533592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.650747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.750221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.830944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.891272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.944741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.994925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{3.042858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.075005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.111901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.138904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.164978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.185373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.205732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.228485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.244665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.264667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.283740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.299135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.312957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.337353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.346782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036670in}{0.620254in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{0.869351in}}%
\pgfpathlineto{\pgfqpoint{1.054941in}{1.001436in}}%
\pgfpathlineto{\pgfqpoint{1.073211in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{1.100616in}{1.404548in}}%
\pgfpathlineto{\pgfqpoint{1.118886in}{1.506452in}}%
\pgfpathlineto{\pgfqpoint{1.155427in}{1.700972in}}%
\pgfpathlineto{\pgfqpoint{1.164562in}{1.736904in}}%
\pgfpathlineto{\pgfqpoint{1.173697in}{1.786266in}}%
\pgfpathlineto{\pgfqpoint{1.182832in}{1.825770in}}%
\pgfpathlineto{\pgfqpoint{1.191967in}{1.871239in}}%
\pgfpathlineto{\pgfqpoint{1.201102in}{1.907564in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{1.991966in}}%
\pgfpathlineto{\pgfqpoint{1.246777in}{2.052579in}}%
\pgfpathlineto{\pgfqpoint{1.255913in}{2.079046in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{2.122157in}}%
\pgfpathlineto{\pgfqpoint{1.283318in}{2.147660in}}%
\pgfpathlineto{\pgfqpoint{1.301588in}{2.184807in}}%
\pgfpathlineto{\pgfqpoint{1.310723in}{2.206273in}}%
\pgfpathlineto{\pgfqpoint{1.319858in}{2.222275in}}%
\pgfpathlineto{\pgfqpoint{1.328993in}{2.235097in}}%
\pgfpathlineto{\pgfqpoint{1.338128in}{2.253885in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{2.315820in}}%
\pgfpathlineto{\pgfqpoint{1.402074in}{2.352645in}}%
\pgfpathlineto{\pgfqpoint{1.411209in}{2.361539in}}%
\pgfpathlineto{\pgfqpoint{1.429479in}{2.385434in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{2.402829in}}%
\pgfpathlineto{\pgfqpoint{1.456885in}{2.410437in}}%
\pgfpathlineto{\pgfqpoint{1.466020in}{2.420152in}}%
\pgfpathlineto{\pgfqpoint{1.475155in}{2.427010in}}%
\pgfpathlineto{\pgfqpoint{1.502560in}{2.457370in}}%
\pgfpathlineto{\pgfqpoint{1.511695in}{2.467335in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{2.473800in}}%
\pgfpathlineto{\pgfqpoint{1.557370in}{2.511876in}}%
\pgfpathlineto{\pgfqpoint{1.566506in}{2.517626in}}%
\pgfpathlineto{\pgfqpoint{1.575641in}{2.526306in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{2.533378in}}%
\pgfpathlineto{\pgfqpoint{1.593911in}{2.538843in}}%
\pgfpathlineto{\pgfqpoint{1.621316in}{2.559202in}}%
\pgfpathlineto{\pgfqpoint{1.630451in}{2.562917in}}%
\pgfpathlineto{\pgfqpoint{1.648721in}{2.576025in}}%
\pgfpathlineto{\pgfqpoint{1.657856in}{2.580954in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{2.582954in}}%
\pgfpathlineto{\pgfqpoint{1.676127in}{2.590634in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.596849in}}%
\pgfpathlineto{\pgfqpoint{1.694397in}{2.606385in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{2.612100in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{2.628923in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{2.637817in}}%
\pgfpathlineto{\pgfqpoint{1.767478in}{2.652461in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{2.664891in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{2.666356in}}%
\pgfpathlineto{\pgfqpoint{1.804018in}{2.673714in}}%
\pgfpathlineto{\pgfqpoint{1.813153in}{2.676285in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{2.685929in}}%
\pgfpathlineto{\pgfqpoint{1.831423in}{2.687251in}}%
\pgfpathlineto{\pgfqpoint{1.840558in}{2.694823in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{2.704074in}}%
\pgfpathlineto{\pgfqpoint{1.877099in}{2.710182in}}%
\pgfpathlineto{\pgfqpoint{1.886234in}{2.716611in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{2.720183in}}%
\pgfpathlineto{\pgfqpoint{1.913639in}{2.733255in}}%
\pgfpathlineto{\pgfqpoint{1.922774in}{2.734898in}}%
\pgfpathlineto{\pgfqpoint{1.931909in}{2.743292in}}%
\pgfpathlineto{\pgfqpoint{1.950179in}{2.752115in}}%
\pgfpathlineto{\pgfqpoint{1.977585in}{2.769152in}}%
\pgfpathlineto{\pgfqpoint{1.986720in}{2.770545in}}%
\pgfpathlineto{\pgfqpoint{1.995855in}{2.776653in}}%
\pgfpathlineto{\pgfqpoint{2.014125in}{2.785475in}}%
\pgfpathlineto{\pgfqpoint{2.023260in}{2.787118in}}%
\pgfpathlineto{\pgfqpoint{2.050665in}{2.796548in}}%
\pgfpathlineto{\pgfqpoint{2.059800in}{2.800727in}}%
\pgfpathlineto{\pgfqpoint{2.078071in}{2.805834in}}%
\pgfpathlineto{\pgfqpoint{2.096341in}{2.811585in}}%
\pgfpathlineto{\pgfqpoint{2.105476in}{2.812192in}}%
\pgfpathlineto{\pgfqpoint{2.114611in}{2.814764in}}%
\pgfpathlineto{\pgfqpoint{2.123746in}{2.818871in}}%
\pgfpathlineto{\pgfqpoint{2.132881in}{2.820229in}}%
\pgfpathlineto{\pgfqpoint{2.142016in}{2.822872in}}%
\pgfpathlineto{\pgfqpoint{2.151151in}{2.826836in}}%
\pgfpathlineto{\pgfqpoint{2.169421in}{2.830372in}}%
\pgfpathlineto{\pgfqpoint{2.178556in}{2.835516in}}%
\pgfpathlineto{\pgfqpoint{2.187692in}{2.836945in}}%
\pgfpathlineto{\pgfqpoint{2.196827in}{2.842838in}}%
\pgfpathlineto{\pgfqpoint{2.224232in}{2.848517in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{2.857161in}}%
\pgfpathlineto{\pgfqpoint{2.251637in}{2.858304in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{2.862376in}}%
\pgfpathlineto{\pgfqpoint{2.269907in}{2.869734in}}%
\pgfpathlineto{\pgfqpoint{2.315583in}{2.886914in}}%
\pgfpathlineto{\pgfqpoint{2.324718in}{2.888700in}}%
\pgfpathlineto{\pgfqpoint{2.352123in}{2.901201in}}%
\pgfpathlineto{\pgfqpoint{2.361258in}{2.901665in}}%
\pgfpathlineto{\pgfqpoint{2.370393in}{2.905309in}}%
\pgfpathlineto{\pgfqpoint{2.379528in}{2.912702in}}%
\pgfpathlineto{\pgfqpoint{2.388664in}{2.915274in}}%
\pgfpathlineto{\pgfqpoint{2.397799in}{2.916667in}}%
\pgfpathlineto{\pgfqpoint{2.416069in}{2.924811in}}%
\pgfpathlineto{\pgfqpoint{2.425204in}{2.927275in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{2.931597in}}%
\pgfpathlineto{\pgfqpoint{2.452609in}{2.935169in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{2.935633in}}%
\pgfpathlineto{\pgfqpoint{2.489150in}{2.941420in}}%
\pgfpathlineto{\pgfqpoint{2.498285in}{2.948099in}}%
\pgfpathlineto{\pgfqpoint{2.525690in}{2.952099in}}%
\pgfpathlineto{\pgfqpoint{2.534825in}{2.955350in}}%
\pgfpathlineto{\pgfqpoint{2.543960in}{2.956064in}}%
\pgfpathlineto{\pgfqpoint{2.553095in}{2.959064in}}%
\pgfpathlineto{\pgfqpoint{2.571365in}{2.962136in}}%
\pgfpathlineto{\pgfqpoint{2.598771in}{2.967351in}}%
\pgfpathlineto{\pgfqpoint{2.607906in}{2.971244in}}%
\pgfpathlineto{\pgfqpoint{2.653581in}{2.983602in}}%
\pgfpathlineto{\pgfqpoint{2.662716in}{2.988746in}}%
\pgfpathlineto{\pgfqpoint{2.671851in}{2.990817in}}%
\pgfpathlineto{\pgfqpoint{2.680986in}{2.994103in}}%
\pgfpathlineto{\pgfqpoint{2.690121in}{2.995211in}}%
\pgfpathlineto{\pgfqpoint{2.699257in}{2.997532in}}%
\pgfpathlineto{\pgfqpoint{2.708392in}{2.997890in}}%
\pgfpathlineto{\pgfqpoint{2.726662in}{3.002747in}}%
\pgfpathlineto{\pgfqpoint{2.735797in}{3.004462in}}%
\pgfpathlineto{\pgfqpoint{2.754067in}{3.010712in}}%
\pgfpathlineto{\pgfqpoint{2.909364in}{3.033107in}}%
\pgfpathlineto{\pgfqpoint{2.918499in}{3.037108in}}%
\pgfpathlineto{\pgfqpoint{2.927634in}{3.039287in}}%
\pgfpathlineto{\pgfqpoint{2.936769in}{3.039537in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{3.042716in}}%
\pgfpathlineto{\pgfqpoint{2.991579in}{3.048216in}}%
\pgfpathlineto{\pgfqpoint{3.000714in}{3.051788in}}%
\pgfpathlineto{\pgfqpoint{3.018985in}{3.054252in}}%
\pgfpathlineto{\pgfqpoint{3.046390in}{3.057574in}}%
\pgfpathlineto{\pgfqpoint{3.055525in}{3.059789in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{3.061575in}}%
\pgfpathlineto{\pgfqpoint{3.110336in}{3.072076in}}%
\pgfpathlineto{\pgfqpoint{3.165146in}{3.078576in}}%
\pgfpathlineto{\pgfqpoint{3.174281in}{3.081541in}}%
\pgfpathlineto{\pgfqpoint{3.183416in}{3.081684in}}%
\pgfpathlineto{\pgfqpoint{3.192551in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{3.201686in}{3.086256in}}%
\pgfpathlineto{\pgfqpoint{3.229092in}{3.094542in}}%
\pgfpathlineto{\pgfqpoint{3.247362in}{3.098186in}}%
\pgfpathlineto{\pgfqpoint{3.256497in}{3.101686in}}%
\pgfpathlineto{\pgfqpoint{3.302172in}{3.111294in}}%
\pgfpathlineto{\pgfqpoint{3.320443in}{3.115259in}}%
\pgfpathlineto{\pgfqpoint{3.366118in}{3.125153in}}%
\pgfpathlineto{\pgfqpoint{3.402658in}{3.130082in}}%
\pgfpathlineto{\pgfqpoint{3.411793in}{3.130260in}}%
\pgfpathlineto{\pgfqpoint{3.420929in}{3.132046in}}%
\pgfpathlineto{\pgfqpoint{3.448334in}{3.134475in}}%
\pgfpathlineto{\pgfqpoint{3.466604in}{3.137332in}}%
\pgfpathlineto{\pgfqpoint{3.484874in}{3.139297in}}%
\pgfpathlineto{\pgfqpoint{3.512279in}{3.140761in}}%
\pgfpathlineto{\pgfqpoint{3.539685in}{3.142976in}}%
\pgfpathlineto{\pgfqpoint{3.576225in}{3.146798in}}%
\pgfpathlineto{\pgfqpoint{3.612765in}{3.150477in}}%
\pgfpathlineto{\pgfqpoint{3.667576in}{3.153441in}}%
\pgfpathlineto{\pgfqpoint{3.704116in}{3.159156in}}%
\pgfpathlineto{\pgfqpoint{3.713251in}{3.159799in}}%
\pgfpathlineto{\pgfqpoint{3.731522in}{3.162549in}}%
\pgfpathlineto{\pgfqpoint{3.768062in}{3.169086in}}%
\pgfpathlineto{\pgfqpoint{3.777197in}{3.173086in}}%
\pgfpathlineto{\pgfqpoint{3.795467in}{3.177051in}}%
\pgfpathlineto{\pgfqpoint{3.804602in}{3.177765in}}%
\pgfpathlineto{\pgfqpoint{3.813737in}{3.179980in}}%
\pgfpathlineto{\pgfqpoint{3.832007in}{3.182301in}}%
\pgfpathlineto{\pgfqpoint{3.841143in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{3.850278in}{3.185623in}}%
\pgfpathlineto{\pgfqpoint{3.859413in}{3.188588in}}%
\pgfpathlineto{\pgfqpoint{3.886818in}{3.190159in}}%
\pgfpathlineto{\pgfqpoint{3.923358in}{3.195910in}}%
\pgfpathlineto{\pgfqpoint{3.932493in}{3.196338in}}%
\pgfpathlineto{\pgfqpoint{3.941629in}{3.199267in}}%
\pgfpathlineto{\pgfqpoint{4.042115in}{3.207840in}}%
\pgfpathlineto{\pgfqpoint{4.060385in}{3.209911in}}%
\pgfpathlineto{\pgfqpoint{4.078655in}{3.211197in}}%
\pgfpathlineto{\pgfqpoint{4.096925in}{3.213126in}}%
\pgfpathlineto{\pgfqpoint{4.106060in}{3.216912in}}%
\pgfpathlineto{\pgfqpoint{4.124330in}{3.219019in}}%
\pgfpathlineto{\pgfqpoint{4.170006in}{3.220948in}}%
\pgfpathlineto{\pgfqpoint{4.179141in}{3.224234in}}%
\pgfpathlineto{\pgfqpoint{4.188276in}{3.224734in}}%
\pgfpathlineto{\pgfqpoint{4.197411in}{3.227949in}}%
\pgfpathlineto{\pgfqpoint{4.270492in}{3.237057in}}%
\pgfpathlineto{\pgfqpoint{4.297897in}{3.238986in}}%
\pgfpathlineto{\pgfqpoint{4.307032in}{3.241557in}}%
\pgfpathlineto{\pgfqpoint{4.325302in}{3.242165in}}%
\pgfpathlineto{\pgfqpoint{4.334437in}{3.245843in}}%
\pgfpathlineto{\pgfqpoint{4.370978in}{3.251201in}}%
\pgfpathlineto{\pgfqpoint{4.398383in}{3.252666in}}%
\pgfpathlineto{\pgfqpoint{4.416653in}{3.254201in}}%
\pgfpathlineto{\pgfqpoint{4.434923in}{3.255844in}}%
\pgfpathlineto{\pgfqpoint{4.453194in}{3.258095in}}%
\pgfpathlineto{\pgfqpoint{4.480599in}{3.259809in}}%
\pgfpathlineto{\pgfqpoint{4.489734in}{3.262952in}}%
\pgfpathlineto{\pgfqpoint{4.517139in}{3.264881in}}%
\pgfpathlineto{\pgfqpoint{4.544544in}{3.268560in}}%
\pgfpathlineto{\pgfqpoint{4.617625in}{3.272775in}}%
\pgfpathlineto{\pgfqpoint{4.635895in}{3.274561in}}%
\pgfpathlineto{\pgfqpoint{4.663301in}{3.275561in}}%
\pgfpathlineto{\pgfqpoint{4.672436in}{3.278275in}}%
\pgfpathlineto{\pgfqpoint{4.699841in}{3.281883in}}%
\pgfpathlineto{\pgfqpoint{4.718111in}{3.285205in}}%
\pgfpathlineto{\pgfqpoint{4.800327in}{3.296599in}}%
\pgfpathlineto{\pgfqpoint{4.818597in}{3.298885in}}%
\pgfpathlineto{\pgfqpoint{4.836867in}{3.300635in}}%
\pgfpathlineto{\pgfqpoint{4.855137in}{3.303064in}}%
\pgfpathlineto{\pgfqpoint{4.873408in}{3.304564in}}%
\pgfpathlineto{\pgfqpoint{4.900813in}{3.309493in}}%
\pgfpathlineto{\pgfqpoint{4.937353in}{3.311707in}}%
\pgfpathlineto{\pgfqpoint{4.946488in}{3.313529in}}%
\pgfpathlineto{\pgfqpoint{4.992164in}{3.315136in}}%
\pgfpathlineto{\pgfqpoint{5.037839in}{3.321458in}}%
\pgfpathlineto{\pgfqpoint{5.083515in}{3.323030in}}%
\pgfpathlineto{\pgfqpoint{5.092650in}{3.325066in}}%
\pgfpathlineto{\pgfqpoint{5.202271in}{3.330816in}}%
\pgfpathlineto{\pgfqpoint{5.211406in}{3.333460in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{3.338281in}}%
\pgfpathlineto{\pgfqpoint{5.321027in}{3.341103in}}%
\pgfpathlineto{\pgfqpoint{5.339297in}{3.341818in}}%
\pgfpathlineto{\pgfqpoint{5.348432in}{3.343318in}}%
\pgfpathlineto{\pgfqpoint{5.384973in}{3.345104in}}%
\pgfpathlineto{\pgfqpoint{5.412378in}{3.346604in}}%
\pgfpathlineto{\pgfqpoint{5.458053in}{3.347747in}}%
\pgfpathlineto{\pgfqpoint{5.476323in}{3.351676in}}%
\pgfpathlineto{\pgfqpoint{5.503729in}{3.354855in}}%
\pgfpathlineto{\pgfqpoint{5.512864in}{3.356855in}}%
\pgfpathlineto{\pgfqpoint{5.540269in}{3.358176in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.362105in}}%
\pgfpathlineto{\pgfqpoint{5.595080in}{3.362105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.808750in}{0.440000in}}{\pgfqpoint{5.014250in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036670in}{0.620254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219372in}{1.965106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402074in}{2.352645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584776in}{2.533378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767478in}{2.652461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950179in}{2.752115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132881in}{2.820229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315583in}{2.886914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498285in}{2.948099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680986in}{2.994103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863688in}{3.026285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046390in}{3.057574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229092in}{3.094542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411793in}{3.130260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594495in}{3.148512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777197in}{3.173086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959899in}{3.200625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142600in}{3.219519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325302in}{3.242165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.508004in}{3.263417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690706in}{3.280954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873408in}{3.304564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056109in}{3.322101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238811in}{3.335353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421513in}{3.346782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.808750in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808750in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.823000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835732in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{5.725778in}{0.509444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.753556in}{0.509444in}}{\pgfqpoint{5.753556in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{5.753556in}{2.460061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.753556in}{2.487839in}}{\pgfqpoint{5.725778in}{2.487839in}}%
\pgfpathlineto{\pgfqpoint{4.835732in}{2.487839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.807954in}{2.487839in}}{\pgfqpoint{4.807954in}{2.460061in}}%
\pgfpathlineto{\pgfqpoint{4.807954in}{0.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.807954in}{0.509444in}}{\pgfqpoint{4.835732in}{0.509444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{2.383672in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{2.383672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{2.383672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=2.335061in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{2.189999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{2.189999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=2.141388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{1.996327in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{1.996327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{1.996327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=1.947716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{1.802654in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{1.802654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{1.802654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=1.754043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{1.608981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{1.608981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=1.560370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{1.415308in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{1.415308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{1.415308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=1.366697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{1.221636in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{1.221636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019814in}{-0.016855in}}{\pgfqpoint{0.019814in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.004677in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{-0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{-0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.007958in}}%
\pgfpathlineto{\pgfqpoint{0.012246in}{-0.016855in}}%
\pgfpathlineto{\pgfqpoint{0.007568in}{-0.002459in}}%
\pgfpathlineto{\pgfqpoint{0.019814in}{0.006438in}}%
\pgfpathlineto{\pgfqpoint{0.004677in}{0.006438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{1.221636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=1.173024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{1.027963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{1.027963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=0.979352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{0.834290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{0.834290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=0.785679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863510in}{0.640617in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{0.640617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002399in}{0.640617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.252399in,y=0.592006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle f=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

